Tangle and Brauer Diagram Algebras of Type Dn

A generalization of the Kauffman tangle algebra is given for Coxeter type Dn. The tangles involve a pole or order 2. The algebra is shown to be isomorphic to the Birman-Murakami-Wenzl algebra of the same type. This result extends the isomorphism between the two algebras in the classical case, which in our set-up, occurs when the Coxeter type is of type A with index n-1. The proof involves a diagrammatic version of the Brauer algebra of type Dn in which the Temperley-Lieb algebra of type Dn is a subalgebra.

==> (inline-0) <==
\begin{picture}(144.8,60.47)(-20,0) \linethickness{0.3mm}
\put(54,5){\line(0,1){52}} \linethickness{0.3mm}
\multiput(11,25)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(11.14,24.52)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(11.32,24.06)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(11.54,23.61)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.79,23.18)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.07,22.77)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(12.39,22.39)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(12.73,22.03)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(13.11,21.7)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(13.51,21.4)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(13.93,21.14)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(14.37,20.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(14.83,20.71)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(15.3,20.56)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(15.78,20.44)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(16.27,20.36)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(16.77,20.32)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(17.27,20.32)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(17.76,20.35)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(18.25,20.43)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(18.74,20.55)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(19.21,20.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(19.67,20.9)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(20.11,21.13)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(20.53,21.39)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(20.93,21.69)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(21.31,22.01)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(21.65,22.37)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(21.97,22.75)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(22.26,23.16)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(22.51,23.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(22.73,24.04)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(22.91,24.5)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(23.05,24.98)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(23.16,25.46)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(23.22,25.96)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(23.23,26.95)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(23.18,27.45)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(23.09,27.93)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.96,28.41)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.79,28.88)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(22.58,29.33)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(22.34,29.77)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(22.06,30.18)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(21.75,30.57)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(21.42,30.94)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(21.05,31.28)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(20.66,31.58)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(20.24,31.86)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(19.81,32.1)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(19.35,32.3)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(18.88,32.47)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(18.4,32.6)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(17.91,32.69)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(17.42,32.74)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(16.92,32.75)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(16.43,32.72)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(15.93,32.65)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(15.45,32.55)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(14.97,32.4)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(14.51,32.22)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(14.06,32)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(13.63,31.74)(0.21,0.13){2}{\line(1,0){0.21}}

\linethickness{0.3mm}
\multiput(5.34,57.39)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(5.32,56.9)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(5.29,56.4)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(5.28,55.91)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(5.26,55.41)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(5.25,54.91)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(5.24,54.42)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(5.24,53.92)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(5.23,53.43)(0,0.5){1}{\line(0,1){0.5}}
\multiput(5.23,53.43)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.24,52.93)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.24,52.43)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.25,51.94)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.26,51.44)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.27,50.94)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.29,50.45)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.31,49.95)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.34,49.46)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.37,48.96)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.4,48.46)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.43,47.97)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.47,47.47)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.51,46.98)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.55,46.49)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.6,45.99)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.65,45.5)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.71,45)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.76,44.51)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.83,44.02)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.89,43.53)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.96,43.03)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.03,42.54)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.1,42.05)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.18,41.56)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.26,41.07)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.34,40.58)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.43,40.09)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.52,39.61)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.61,39.12)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.71,38.63)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.81,38.15)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.91,37.66)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.02,37.17)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.13,36.69)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.24,36.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.36,35.72)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.48,35.24)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.6,34.76)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.73,34.28)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.85,33.8)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.99,33.32)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(8.12,32.85)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(8.26,32.37)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(8.4,31.89)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(8.55,31.42)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(8.69,30.94)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(8.85,30.47)(0.15,-0.47){1}{\line(0,-1){0.47}}

\linethickness{0.3mm}
\multiput(13.6,31.7)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(13.21,31.39)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(12.82,31.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(12.44,30.74)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(12.06,30.41)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(11.69,30.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(11.33,29.72)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(10.98,29.37)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(10.63,29.01)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(10.29,28.64)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(9.95,28.27)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(9.62,27.89)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(9.3,27.51)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(8.99,27.11)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(8.68,26.72)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(8.39,26.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(8.1,25.9)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(7.81,25.49)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(7.54,25.07)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(7.27,24.65)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(7.02,24.22)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(6.77,23.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(6.53,23.34)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(6.29,22.9)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(6.07,22.45)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(5.85,22)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(5.65,21.54)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(5.45,21.08)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(5.26,20.61)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(5.08,20.15)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(4.91,19.68)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(4.74,19.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(4.59,18.72)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(4.45,18.24)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(4.31,17.76)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(4.19,17.28)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(4.07,16.79)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(3.96,16.3)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(3.86,15.81)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(3.78,15.31)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(3.7,14.82)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(3.63,14.32)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(3.57,13.82)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(3.52,13.33)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(3.48,12.83)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(3.44,12.33)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(3.42,11.82)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(3.41,11.32)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(3.41,10.82)(0,0.5){1}{\line(0,1){0.5}}
\multiput(3.41,10.82)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.41,10.32)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.43,9.82)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.46,9.32)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.49,8.82)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.54,8.32)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.59,7.82)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.66,7.32)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.73,6.83)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(3.81,6.33)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(3.91,5.84)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.01,5.35)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.12,4.86)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.24,4.37)(0.13,-0.48){1}{\line(0,-1){0.48}}

\linethickness{0.3mm}
\multiput(103,25)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(103.19,24.53)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(103.42,24.09)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(103.68,23.66)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(103.97,23.25)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(104.3,22.87)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(104.66,22.51)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(105.05,22.19)(0.21,-0.15){2}{\line(1,0){0.21}}
\multiput(105.46,21.9)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(105.89,21.64)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(106.34,21.42)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(106.81,21.24)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(107.29,21.09)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(107.78,20.98)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(108.28,20.92)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(108.78,20.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(109.28,20.91)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(109.78,20.96)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(110.28,21.06)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(110.76,21.19)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(111.23,21.37)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(111.69,21.58)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(112.13,21.83)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(112.54,22.11)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(112.94,22.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(113.3,22.77)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(113.64,23.15)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(113.94,23.55)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(114.21,23.97)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(114.45,24.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(114.65,24.88)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(114.81,25.35)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(114.93,25.84)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(115.02,26.34)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(115.06,26.84)(0,0.5){1}{\line(0,1){0.5}}
\multiput(115.02,27.84)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.94,28.34)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.82,28.83)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.66,29.3)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(114.47,29.77)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(114.23,30.21)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(113.97,30.64)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(113.66,31.04)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(113.33,31.42)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(112.97,31.76)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(112.58,32.08)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(112.16,32.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(111.73,32.62)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(111.27,32.83)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(110.8,33.01)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(110.32,33.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(109.82,33.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(109.32,33.31)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(108.82,33.33)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(108.32,33.3)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(107.82,33.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(107.33,33.14)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(106.85,32.99)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(106.38,32.81)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(105.92,32.59)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(105.49,32.34)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(105.08,32.05)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(104.69,31.73)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(104.33,31.38)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(104,31)(0.11,0.13){3}{\line(0,1){0.13}}

\linethickness{0.3mm}
\multiput(96.97,58.5)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(96.95,58.01)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(96.92,57.51)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(96.91,57.01)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(96.89,56.51)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(96.88,56.02)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(96.87,55.52)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(96.86,55.02)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(96.86,54.52)(0,0.5){1}{\line(0,1){0.5}}
\multiput(96.86,54.52)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(96.86,54.02)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(96.87,53.53)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(96.88,53.03)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(96.89,52.53)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(96.9,52.03)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(96.92,51.54)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(96.94,51.04)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(96.97,50.54)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(97,50.04)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.03,49.55)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.06,49.05)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.1,48.56)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.14,48.06)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.19,47.56)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.24,47.07)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.29,46.57)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.34,46.08)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.4,45.58)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.46,45.09)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.53,44.6)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.6,44.1)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.67,43.61)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.74,43.12)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.82,42.63)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.9,42.14)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.99,41.65)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.08,41.16)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.17,40.67)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.26,40.18)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.36,39.69)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.46,39.2)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.57,38.71)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.67,38.23)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.79,37.74)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(98.9,37.26)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.02,36.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.14,36.29)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.26,35.81)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.39,35.33)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.52,34.85)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.65,34.37)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.79,33.89)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.93,33.41)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(100.08,32.94)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(100.22,32.46)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(100.37,31.99)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(100.53,31.51)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(100.68,31.04)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(100.84,30.57)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(101,30.1)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(101.17,29.63)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(101.34,29.16)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(101.51,28.69)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(101.69,28.23)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(101.86,27.76)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(102.05,27.3)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(102.23,26.84)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(102.42,26.38)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(102.61,25.92)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(102.8,25.46)(0.1,-0.23){2}{\line(0,-1){0.23}}

\linethickness{0.3mm}
\multiput(99.69,26.6)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(99.4,26.19)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(99.11,25.78)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.83,25.35)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.55,24.93)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.29,24.5)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(98.04,24.06)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(97.79,23.62)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(97.56,23.17)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(97.33,22.72)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(97.12,22.26)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(96.91,21.8)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(96.71,21.33)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(96.53,20.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(96.35,20.39)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(96.18,19.91)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(96.03,19.43)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(95.88,18.95)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(95.74,18.46)(0.14,0.49){1}{\line(0,1){0.49}}
\multiput(95.62,17.97)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(95.5,17.48)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(95.39,16.99)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(95.3,16.49)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(95.21,15.99)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(95.14,15.49)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(95.07,14.99)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(95.02,14.49)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(94.98,13.99)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(94.94,13.48)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(94.92,12.98)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(94.91,12.47)(0.01,0.51){1}{\line(0,1){0.51}}
\multiput(94.91,11.97)(0,0.51){1}{\line(0,1){0.51}}
\multiput(94.91,11.97)(0.01,-0.51){1}{\line(0,-1){0.51}}
\multiput(94.92,11.46)(0.02,-0.51){1}{\line(0,-1){0.51}}
\multiput(94.94,10.96)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(94.97,10.45)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.01,9.95)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.06,9.44)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.13,8.94)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.2,8.44)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.28,7.94)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.38,7.45)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(95.48,6.95)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(95.6,6.46)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(95.72,5.97)(0.14,-0.49){1}{\line(0,-1){0.49}}
\multiput(95.85,5.48)(0.15,-0.48){1}{\line(0,-1){0.48}}

\put(-20,30){\makebox(0,0)[cc]{I}}
\put(40,30){\makebox(0,0)[cc]{$=$}}
\put(75,30){\makebox(0,0)[cc]{$=$}}
\end{picture}

\begin{picture}(140.03,80.87)(-30,0)
\linethickness{0.3mm}
\multiput(14,23)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(14.37,23.33)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(14.73,23.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(15.07,24.04)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(15.39,24.41)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(15.7,24.8)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(15.99,25.2)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(16.26,25.62)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(16.52,26.05)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(16.75,26.48)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(16.97,26.93)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(17.16,27.39)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(17.34,27.85)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(17.5,28.32)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(17.63,28.8)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(17.74,29.29)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(17.83,29.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(17.91,30.27)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(17.95,30.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(17.98,31.26)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(17.97,32.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.93,32.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.87,33.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(17.79,33.73)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(17.69,34.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(17.56,34.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(17.42,35.17)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(17.25,35.64)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(17.06,36.1)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(16.86,36.55)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(16.63,36.99)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.39,37.42)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.12,37.84)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(15.84,38.25)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(15.54,38.65)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(15.22,39.03)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(14.89,39.4)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(14.54,39.75)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(14.18,40.09)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(13.8,40.41)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(13.41,40.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(13,41)(0.2,-0.14){2}{\line(1,0){0.2}}

\linethickness{0.3mm}
\multiput(4,60)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(4.04,59.5)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(4.08,59)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(4.14,58.5)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(4.2,58.01)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(4.27,57.51)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.35,57.02)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.44,56.53)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.54,56.03)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.65,55.54)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.76,55.06)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.88,54.57)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.02,54.09)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.16,53.61)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.31,53.13)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.46,52.66)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(5.63,52.18)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(5.8,51.71)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(5.99,51.25)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(6.18,50.78)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(6.37,50.32)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(6.58,49.87)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(6.79,49.42)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.02,48.97)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.25,48.52)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.48,48.08)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.73,47.64)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.98,47.21)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(8.24,46.79)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(8.51,46.36)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(8.79,45.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.07,45.53)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(9.36,45.12)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(9.66,44.72)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(9.96,44.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.27,43.93)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.59,43.54)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.92,43.16)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.25,42.79)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.59,42.42)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.93,42.05)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(12.28,41.7)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(12.64,41.34)(0.12,-0.11){3}{\line(1,0){0.12}}

\linethickness{0.3mm}
\multiput(13.64,22.66)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(13.28,22.31)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(12.93,21.96)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(12.59,21.6)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(12.25,21.24)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(11.92,20.87)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(11.59,20.49)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(11.27,20.11)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(10.96,19.73)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(10.65,19.34)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(10.35,18.95)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(10.05,18.55)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(9.76,18.14)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(9.48,17.73)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(9.21,17.32)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(8.94,16.9)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(8.68,16.48)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(8.42,16.05)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(8.17,15.62)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(7.93,15.19)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(7.7,14.75)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(7.47,14.31)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(7.25,13.86)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(7.04,13.42)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(6.83,12.96)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(6.63,12.51)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(6.44,12.05)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(6.26,11.59)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(6.08,11.12)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(5.92,10.66)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(5.75,10.19)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(5.6,9.71)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(5.46,9.24)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(5.32,8.76)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(5.19,8.28)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(5.07,7.8)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(4.95,7.32)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(4.84,6.83)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(4.75,6.34)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(4.65,5.86)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(4.57,5.37)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(4.5,4.88)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(4.43,4.38)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(4.37,3.89)(0.06,0.49){1}{\line(0,1){0.49}}

\linethickness{0.3mm}
\multiput(56.33,22.69)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(56.7,23.02)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(57.06,23.37)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(57.4,23.73)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(57.72,24.11)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(58.03,24.5)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(58.32,24.9)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(58.59,25.31)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(58.85,25.74)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(59.08,26.18)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(59.3,26.62)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(59.49,27.08)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(59.67,27.55)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(59.82,28.02)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(59.96,28.5)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(60.07,28.98)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(60.16,29.47)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(60.23,29.96)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(60.28,30.45)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(60.31,30.95)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(60.3,31.94)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.26,32.44)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.2,32.93)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.12,33.42)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.01,33.91)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(59.89,34.39)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(59.74,34.86)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(59.58,35.33)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(59.39,35.79)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(59.19,36.24)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(58.96,36.68)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(58.71,37.12)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(58.45,37.54)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(58.17,37.94)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(57.87,38.34)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(57.55,38.72)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(57.22,39.09)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.87,39.44)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.5,39.78)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(56.13,40.1)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(55.73,40.41)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(55.33,40.69)(0.2,-0.14){2}{\line(1,0){0.2}}

\linethickness{0.3mm}
\multiput(46.33,59.69)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(46.36,59.19)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(46.41,58.7)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(46.46,58.2)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(46.53,57.7)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(46.6,57.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(46.68,56.71)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(46.77,56.22)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(46.87,55.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(46.97,55.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(47.09,54.75)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(47.21,54.27)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(47.34,53.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(47.49,53.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(47.63,52.82)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(47.79,52.35)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(47.96,51.88)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(48.13,51.41)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.31,50.94)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.5,50.48)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.7,50.02)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.91,49.56)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(49.12,49.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(49.34,48.66)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(49.57,48.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(49.81,47.77)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.06,47.34)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.31,46.91)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.57,46.48)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.84,46.06)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.12,45.64)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.4,45.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.69,44.82)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.99,44.41)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(52.29,44.02)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(52.6,43.62)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(52.92,43.24)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.24,42.86)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.57,42.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(53.91,42.11)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(54.26,41.75)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(54.61,41.39)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(54.96,41.04)(0.12,-0.11){3}{\line(1,0){0.12}}

\linethickness{0.3mm}
\multiput(55.97,22.35)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(55.61,22.01)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(55.26,21.65)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(54.92,21.29)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(54.58,20.93)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(54.25,20.56)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(53.92,20.19)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(53.6,19.81)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(53.29,19.42)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(52.98,19.03)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(52.68,18.64)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(52.38,18.24)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(52.09,17.84)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(51.81,17.43)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(51.53,17.01)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(51.27,16.6)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(51,16.17)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(50.75,15.75)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(50.5,15.32)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(50.26,14.88)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(50.02,14.44)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(49.8,14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(49.58,13.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(49.36,13.11)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(49.16,12.66)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(48.96,12.2)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(48.77,11.74)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(48.59,11.28)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(48.41,10.82)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(48.24,10.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(48.08,9.88)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(47.93,9.41)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(47.78,8.93)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(47.65,8.45)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(47.52,7.97)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(47.39,7.49)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(47.28,7.01)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(47.17,6.52)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(47.07,6.04)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(46.98,5.55)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(46.9,5.06)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(46.82,4.57)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(46.76,4.08)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(46.7,3.58)(0.06,0.49){1}{\line(0,1){0.49}}

\linethickness{0.3mm}
\multiput(69.62,40.29)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(69.26,39.95)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(68.92,39.58)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(68.59,39.21)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(68.29,38.82)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(67.99,38.42)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(67.72,38)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(67.47,37.57)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(67.23,37.14)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(67.02,36.69)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(66.82,36.23)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(66.65,35.77)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(66.49,35.3)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(66.36,34.82)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(66.24,34.34)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(66.15,33.85)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(66.08,33.36)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(66.03,32.86)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(66.01,32.37)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(66,31.87)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(66,31.87)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(66.02,31.37)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(66.06,30.88)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.12,30.38)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.2,29.89)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.3,29.41)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(66.43,28.93)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(66.57,28.45)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(66.74,27.99)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(66.92,27.52)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(67.13,27.07)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.36,26.63)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.6,26.2)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(67.86,25.78)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(68.15,25.37)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(68.45,24.97)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(68.76,24.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(69.1,24.22)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(69.45,23.87)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(69.81,23.53)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.19,23.21)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.58,22.91)(0.2,-0.14){2}{\line(1,0){0.2}}

\linethickness{0.3mm}
\multiput(79.95,4.12)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.9,4.62)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.85,5.12)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.79,5.61)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.71,6.11)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.63,6.6)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.54,7.1)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.45,7.59)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.34,8.08)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.23,8.56)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.1,9.05)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(78.97,9.53)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(78.83,10.01)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(78.68,10.49)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(78.52,10.97)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(78.36,11.44)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.18,11.91)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(78,12.37)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.81,12.84)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.61,13.3)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.41,13.75)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.19,14.21)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(76.97,14.65)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.74,15.1)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.5,15.54)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.26,15.98)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(76,16.41)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(75.74,16.84)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.47,17.26)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.2,17.68)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(74.92,18.09)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(74.63,18.5)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(74.33,18.9)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(74.02,19.3)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.71,19.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.4,20.08)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.07,20.46)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(72.74,20.83)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(72.4,21.2)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.06,21.57)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(71.71,21.92)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(71.35,22.28)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(70.99,22.62)(0.12,-0.11){3}{\line(1,0){0.12}}

\linethickness{0.3mm}
\multiput(69.99,40.62)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(70.35,40.96)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(70.7,41.31)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(71.05,41.66)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(71.4,42.02)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(71.74,42.38)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(72.07,42.75)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(72.39,43.13)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(72.71,43.51)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(73.03,43.89)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(73.34,44.28)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(73.64,44.68)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(73.93,45.07)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(74.22,45.48)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(74.5,45.89)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(74.78,46.3)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(75.05,46.72)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(75.31,47.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(75.57,47.57)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(75.81,48)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(76.06,48.43)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(76.29,48.87)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(76.52,49.31)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(76.74,49.76)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(76.95,50.21)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(77.15,50.66)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(77.35,51.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(77.54,51.57)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(77.73,52.03)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(77.9,52.5)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(78.07,52.97)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(78.23,53.44)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(78.39,53.91)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(78.53,54.38)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(78.67,54.86)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(78.8,55.34)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(78.92,55.82)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(79.04,56.3)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.14,56.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(79.24,57.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(79.33,57.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(79.41,58.25)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(79.49,58.75)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(79.56,59.24)(0.06,0.49){1}{\line(0,1){0.49}}

\linethickness{0.3mm}
\multiput(12.61,37.69)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(12.23,37.37)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(11.87,37.02)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(11.53,36.66)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(11.21,36.27)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(10.91,35.87)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(10.63,35.46)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(10.38,35.03)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(10.15,34.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(9.95,34.13)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(9.76,33.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(9.61,33.19)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(9.48,32.71)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(9.38,32.22)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(9.3,31.73)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(9.25,31.23)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(9.23,30.73)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(9.23,30.73)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(9.24,30.23)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(9.27,29.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(9.33,29.24)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(9.41,28.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(9.53,28.26)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(9.66,27.78)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(9.83,27.31)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.02,26.85)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.23,26.4)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(10.47,25.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.73,25.54)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(11.02,25.13)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.33,24.73)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.65,24.36)(0.12,-0.12){3}{\line(0,-1){0.12}}

\linethickness{0.3mm}
\multiput(23.67,3.93)(0,0.5){1}{\line(0,1){0.5}}
\multiput(23.66,4.93)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(23.64,5.43)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(23.61,5.92)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(23.56,6.42)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(23.5,6.91)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(23.43,7.41)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(23.35,7.9)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(23.25,8.39)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(23.15,8.87)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(23.03,9.36)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.9,9.84)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.76,10.32)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.61,10.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(22.44,11.26)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(22.26,11.73)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(22.08,12.19)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.88,12.64)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.67,13.1)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.45,13.54)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.22,13.98)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(20.98,14.42)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(20.73,14.85)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(20.46,15.27)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(20.19,15.69)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(19.91,16.1)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(19.62,16.5)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(19.31,16.9)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(19,17.28)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(18.68,17.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(18.35,18.04)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(18.01,18.4)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(17.66,18.76)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(17.31,19.11)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(16.94,19.44)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(16.57,19.77)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(16.19,20.09)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(15.8,20.41)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(15.4,20.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(15,21)(0.2,-0.15){2}{\line(1,0){0.2}}

\linethickness{0.3mm}
\multiput(16,43)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(16.31,43.4)(0.1,0.14){3}{\line(0,1){0.14}}
\multiput(16.61,43.81)(0.15,0.21){2}{\line(0,1){0.21}}
\multiput(16.91,44.22)(0.15,0.21){2}{\line(0,1){0.21}}
\multiput(17.2,44.63)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(17.49,45.05)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(17.77,45.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(18.04,45.9)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(18.31,46.33)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(18.57,46.76)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(18.83,47.2)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(19.08,47.64)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(19.32,48.09)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(19.56,48.53)(0.12,0.23){2}{\line(0,1){0.23}}
\multiput(19.79,48.98)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(20.02,49.44)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(20.23,49.89)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(20.45,50.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.65,50.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.85,51.28)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(21.04,51.75)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(21.23,52.22)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(21.41,52.7)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(21.58,53.17)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(21.75,53.65)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(21.91,54.13)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(22.06,54.62)(0.15,0.49){1}{\line(0,1){0.49}}
\multiput(22.21,55.1)(0.14,0.49){1}{\line(0,1){0.49}}
\multiput(22.35,55.59)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(22.48,56.08)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(22.61,56.57)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(22.73,57.06)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(22.84,57.55)(0.11,0.5){1}{\line(0,1){0.5}}
\multiput(22.95,58.05)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(23.05,58.55)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(23.14,59.04)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(23.22,59.54)(0.08,0.5){1}{\line(0,1){0.5}}

\put(-30,31){\makebox(0,0)[cc]{II}}
\put(32,31){\makebox(0,0)[cc]{$=$}}
\end{picture}

\begin{picture}(140,80)(-30,0)
\put(-30,35){\makebox(0,0)[cc]{III}}
\put(37,35){\makebox(0,0)[cc]{$=$}}

\linethickness{0.3mm} \put(20,10){\line(0,1){50}}
\linethickness{0.3mm}
\multiput(22,49)(0.12,0.26){42}{\line(0,1){0.26}}
\linethickness{0.3mm}
\multiput(4,10)(0.12,0.26){125}{\line(0,1){0.26}}
\linethickness{0.3mm}
\multiput(4,60)(0.12,-0.25){92}{\line(0,-1){0.25}}
\linethickness{0.3mm}
\multiput(17,32)(0.12,-0.24){17}{\line(0,-1){0.24}}
\linethickness{0.3mm}
\multiput(21,23)(0.12,-0.26){50}{\line(0,-1){0.26}}
\linethickness{0.3mm} \put(53,10){\line(0,1){50}}
\linethickness{0.3mm}
\multiput(46,10)(0.12,0.26){42}{\line(0,1){0.26}}
\linethickness{0.3mm}
\multiput(54,28)(0.12,0.26){125}{\line(0,1){0.26}}
\linethickness{0.3mm}
\multiput(58,33)(0.12,-0.25){92}{\line(0,-1){0.25}}
\linethickness{0.3mm}
\multiput(54,42)(0.12,-0.24){17}{\line(0,-1){0.24}}
\linethickness{0.3mm}
\multiput(46,60)(0.12,-0.26){50}{\line(0,-1){0.26}}
\end{picture}

==> (inline-1) <==
\begin{picture}(126.92,40)(0,0)
\put(63.6,20.97){\makebox(0,0)[cc]{$=$}}

\linethickness{0.3mm}
\multiput(9.22,19.26)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(9.58,19.61)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(9.93,19.96)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(10.28,20.32)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(10.63,20.68)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(10.96,21.05)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(11.29,21.43)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(11.61,21.81)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(11.93,22.2)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(12.23,22.6)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(12.53,23)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(12.82,23.4)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(13.11,23.81)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(13.39,24.23)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(13.65,24.65)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(13.92,25.08)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(14.17,25.51)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(14.41,25.95)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(14.65,26.39)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(14.88,26.83)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(15.1,27.28)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(15.31,27.73)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(15.52,28.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(15.71,28.65)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(15.9,29.12)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(16.08,29.58)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(16.24,30.05)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(16.41,30.53)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(16.56,31.01)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(16.7,31.48)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(16.83,31.97)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(16.96,32.45)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(17.07,32.94)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(17.18,33.43)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(17.28,33.92)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(17.37,34.41)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(17.44,34.9)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(17.51,35.4)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(17.58,35.9)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(17.63,36.39)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(17.67,36.89)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(17.7,37.39)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\multiput(8.84,18.93)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(8.48,18.6)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(8.12,18.26)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(7.77,17.91)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(7.43,17.55)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(7.09,17.19)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(6.76,16.82)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(6.44,16.44)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(6.13,16.06)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(5.82,15.67)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(5.52,15.28)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(5.23,14.88)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(4.95,14.47)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(4.68,14.06)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(4.41,13.64)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(4.15,13.22)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(3.9,12.79)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(3.66,12.36)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(3.43,11.92)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(3.21,11.48)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(3,11.03)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(2.79,10.58)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(2.6,10.13)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(2.41,9.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(2.23,9.21)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(2.07,8.74)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(1.91,8.27)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(1.76,7.8)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(1.62,7.33)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(1.49,6.85)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(1.37,6.37)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(1.26,5.89)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(1.16,5.4)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(1.07,4.92)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(0.98,4.43)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(0.91,3.94)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(0.85,3.45)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.8,2.96)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(0.76,2.46)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(0.72,1.97)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(0.7,1.47)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(0.69,0.98)(0.01,0.49){1}{\line(0,1){0.49}}
\multiput(0.69,0.49)(0,0.49){1}{\line(0,1){0.49}}
\multiput(0.69,0.49)(0.01,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(17.73,-0.01)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(17.74,0.5)(0,0.5){1}{\line(0,1){0.5}}
\multiput(17.74,1.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.72,2.01)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.69,2.51)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.65,3.02)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.6,3.52)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.54,4.02)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.47,4.52)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.39,5.02)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.29,5.51)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.19,6.01)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(17.07,6.5)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(16.94,6.99)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(16.81,7.47)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(16.66,7.95)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(16.5,8.43)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(16.33,8.91)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(16.15,9.38)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(15.96,9.85)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(15.76,10.31)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(15.55,10.77)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(15.33,11.22)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(15.1,11.67)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(14.86,12.12)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(14.61,12.56)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(14.35,12.99)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(14.09,13.42)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(13.81,13.84)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(13.52,14.25)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(13.23,14.66)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(12.92,15.07)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(12.61,15.46)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(12.29,15.85)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(11.96,16.23)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(11.62,16.61)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(11.27,16.97)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(10.92,17.33)(0.09,-0.09){4}{\line(0,-1){0.09}}

\linethickness{0.3mm}
\multiput(0.7,37.76)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.7,37.25)(0,0.5){1}{\line(0,1){0.5}}
\multiput(0.7,37.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.7,36.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.72,36.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.74,35.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.77,35.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.82,34.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.87,34.24)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.93,33.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.99,33.24)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.07,32.74)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.16,32.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.25,31.75)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.36,31.26)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.47,30.77)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(1.59,30.28)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(1.72,29.79)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(1.86,29.31)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(2.01,28.83)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(2.17,28.35)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(2.33,27.87)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(2.51,27.4)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.69,26.93)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.88,26.47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.08,26)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(3.29,25.55)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(3.5,25.09)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(3.73,24.64)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(3.96,24.19)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.2,23.75)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.45,23.31)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(4.71,22.88)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(4.97,22.45)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(5.24,22.02)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(5.52,21.61)(0.07,-0.1){4}{\line(0,-1){0.1}}

\put(28.6,20.97){\makebox(0,0)[cc]{$+ m$}}

\linethickness{0.3mm} \put(53.63,-0.03){\line(0,1){38.54}}
\linethickness{0.3mm} \put(40,-0.03){\line(0,1){38.54}}
\linethickness{0.3mm}
\multiput(83.58,21.21)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(83.95,21.55)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(84.31,21.9)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(84.67,22.26)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(85.02,22.62)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(85.36,23)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(85.69,23.38)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(86.01,23.78)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(86.32,24.18)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(86.62,24.58)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(86.91,25)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(87.19,25.42)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(87.46,25.84)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(87.72,26.28)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(87.97,26.72)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(88.21,27.16)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(88.44,27.61)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(88.66,28.07)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(88.86,28.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(89.06,29)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(89.24,29.47)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(89.42,29.95)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(89.58,30.42)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(89.73,30.91)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(89.87,31.39)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(89.99,31.88)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(90.11,32.38)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(90.21,32.87)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(90.3,33.37)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(90.38,33.87)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(90.45,34.37)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(90.5,34.87)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(90.54,35.38)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(90.57,35.88)(0.02,0.51){1}{\line(0,1){0.51}}
\multiput(90.59,36.39)(0.01,0.51){1}{\line(0,1){0.51}}
\multiput(90.59,37.4)(0.01,-0.51){1}{\line(0,-1){0.51}}
\multiput(90.58,37.91)(0.02,-0.51){1}{\line(0,-1){0.51}}

\linethickness{0.3mm}
\multiput(79.82,16.98)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(79.49,16.6)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(79.17,16.22)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(78.85,15.83)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(78.54,15.44)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(78.24,15.04)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(77.95,14.63)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(77.66,14.22)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(77.38,13.8)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(77.12,13.38)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(76.86,12.95)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(76.61,12.51)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(76.37,12.07)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(76.14,11.63)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(75.92,11.18)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(75.71,10.72)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(75.5,10.26)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(75.31,9.8)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(75.12,9.34)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(74.95,8.87)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(74.79,8.39)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(74.63,7.92)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(74.49,7.44)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(74.35,6.95)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(74.23,6.47)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(74.11,5.98)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(74.01,5.49)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(73.91,5)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(73.83,4.5)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(73.76,4.01)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(73.69,3.51)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(73.64,3.01)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(73.6,2.51)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(73.56,2.01)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(73.54,1.51)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(73.53,1.01)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(73.53,0.51)(0,0.5){1}{\line(0,1){0.5}}
\multiput(73.53,0.51)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\multiput(90.58,0.01)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(90.59,0.5)(0,0.5){1}{\line(0,1){0.5}}
\multiput(90.59,1.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(90.57,2)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(90.55,2.5)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(90.51,2.99)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(90.46,3.49)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(90.4,3.98)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(90.33,4.48)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(90.25,4.97)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(90.16,5.46)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(90.06,5.95)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.95,6.43)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.83,6.92)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(89.7,7.4)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(89.56,7.88)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(89.41,8.35)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(89.25,8.82)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(89.08,9.29)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.9,9.76)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.71,10.22)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.5,10.67)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(88.29,11.13)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(88.07,11.57)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(87.85,12.02)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(87.61,12.45)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(87.36,12.89)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(87.1,13.31)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(86.84,13.73)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(86.56,14.15)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(86.28,14.56)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(85.99,14.96)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(85.69,15.36)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(85.38,15.75)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(85.06,16.14)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(84.74,16.52)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(84.4,16.89)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(84.06,17.25)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(83.72,17.61)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(83.36,17.96)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(83,18.3)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(82.63,18.63)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(82.25,18.96)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(81.87,19.28)(0.1,-0.08){4}{\line(1,0){0.1}}

\linethickness{0.3mm}
\multiput(73.54,37.78)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(73.54,37.28)(0,0.5){1}{\line(0,1){0.5}}
\multiput(73.54,37.28)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(73.54,36.78)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(73.56,36.28)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(73.59,35.78)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(73.62,35.28)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(73.67,34.79)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(73.73,34.29)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(73.8,33.8)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(73.88,33.3)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(73.97,32.81)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(74.07,32.32)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(74.18,31.84)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(74.3,31.35)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(74.43,30.87)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(74.57,30.39)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(74.72,29.92)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(74.88,29.44)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(75.05,28.97)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(75.23,28.51)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(75.42,28.05)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(75.62,27.59)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(75.83,27.14)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(76.05,26.69)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(76.28,26.24)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(76.52,25.81)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(76.76,25.37)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(77.02,24.94)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(77.29,24.52)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(77.56,24.1)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(77.84,23.69)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(78.13,23.29)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(78.43,22.89)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(78.74,22.49)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(79.06,22.11)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(79.38,21.73)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(79.71,21.36)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(80.05,20.99)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(80.4,20.63)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(80.76,20.28)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(81.12,19.94)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(81.49,19.6)(0.09,-0.08){4}{\line(1,0){0.09}}

\put(101.6,20.97){\makebox(0,0)[cc]{$+ m$}}

\linethickness{0.3mm}
\multiput(126.08,-0.03)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(125.86,0.42)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(125.61,0.85)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(125.35,1.27)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(125.06,1.67)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(124.75,2.06)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(124.41,2.43)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(124.06,2.78)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(123.69,3.11)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(123.31,3.42)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(122.9,3.71)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(122.48,3.98)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(122.05,4.23)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(121.61,4.45)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(121.15,4.64)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(120.69,4.81)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(120.21,4.96)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(119.73,5.08)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(119.24,5.17)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(118.75,5.24)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(118.25,5.28)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(117.76,5.3)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(117.26,5.28)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(116.77,5.24)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(116.27,5.17)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(115.79,5.08)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(115.3,4.96)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(114.83,4.81)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(114.36,4.64)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(113.91,4.45)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(113.46,4.23)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(113.03,3.98)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(112.61,3.71)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(112.21,3.42)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(111.82,3.11)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(111.45,2.78)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(111.1,2.43)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(110.77,2.06)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(110.46,1.67)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(110.17,1.27)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(109.9,0.85)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(109.66,0.42)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(109.44,-0.03)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(109.24,-0.48)(0.1,0.23){2}{\line(0,1){0.23}}

\linethickness{0.3mm}
\multiput(109.24,38.05)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.31,37.55)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.4,37.05)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(109.53,36.56)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(109.68,36.08)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(109.86,35.61)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(110.06,35.16)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(110.3,34.71)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(110.56,34.28)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(110.84,33.86)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(111.15,33.46)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(111.48,33.09)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(111.83,32.73)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(112.21,32.39)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(112.6,32.07)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(113.01,31.78)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(113.44,31.52)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(113.88,31.28)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(114.33,31.06)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(114.8,30.87)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(115.28,30.71)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(115.76,30.58)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(116.26,30.48)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(116.75,30.4)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(117.25,30.36)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(117.76,30.35)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(118.26,30.36)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(118.76,30.4)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(119.26,30.48)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(119.75,30.58)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(120.24,30.71)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(120.72,30.87)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(121.18,31.06)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(121.64,31.28)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(122.08,31.52)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(122.51,31.78)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(122.92,32.07)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(123.31,32.39)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(123.68,32.73)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(124.03,33.09)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(124.37,33.46)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(124.67,33.86)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(124.96,34.28)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(125.22,34.71)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(125.45,35.16)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(125.66,35.61)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(125.84,36.08)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(125.99,36.56)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(126.11,37.05)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(126.21,37.55)(0.07,0.5){1}{\line(0,1){0.5}}

\end{picture}
\begin{picture}(111.2,50)(0,0)
\put(35,23.12){\makebox(0,0)[cc]{$=$}}

\linethickness{0.3mm}
\multiput(55,41.87)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(55.25,41.44)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(55.51,41.03)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(55.79,40.62)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(56.08,40.23)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(56.39,39.85)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(56.71,39.47)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(57.04,39.12)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(57.39,38.77)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(57.76,38.44)(0.09,-0.08){4}{\line(1,0){0.09}}

\linethickness{1mm}
\put(50,26.24){\line(0,1){14.38}}
\linethickness{0.3mm}
\multiput(52.5,33.12)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(52.97,33.26)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(53.45,33.41)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(53.92,33.57)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(54.38,33.74)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(54.85,33.91)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(55.31,34.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(55.76,34.28)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(56.22,34.48)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(56.67,34.69)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(57.11,34.9)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(57.56,35.12)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(58,35.35)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(58.43,35.59)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(58.86,35.83)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(59.29,36.08)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(59.71,36.34)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(60.13,36.61)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(60.54,36.88)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(60.95,37.17)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(61.35,37.45)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(61.75,37.75)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(62.14,38.05)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(62.53,38.36)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(62.91,38.67)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(63.29,39)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(63.66,39.32)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(64.02,39.66)(0.09,0.09){4}{\line(1,0){0.09}}

\linethickness{0.3mm}
\multiput(56.26,14.99)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(56.54,14.56)(0.07,-0.11){4}{\line(0,-1){0.11}}
\multiput(56.82,14.14)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(57.11,13.73)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(57.41,13.32)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(57.72,12.91)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(58.03,12.51)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(58.35,12.11)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(58.67,11.72)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(59.01,11.34)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(59.35,10.96)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(59.69,10.59)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(60.04,10.22)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(60.4,9.86)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(60.76,9.51)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(61.13,9.16)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(61.51,8.82)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(61.89,8.48)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(62.28,8.15)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(62.67,7.83)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(63.07,7.51)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(63.47,7.2)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(63.88,6.9)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(64.3,6.61)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(64.72,6.32)(0.11,-0.07){4}{\line(1,0){0.11}}
\multiput(65.14,6.04)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(65.57,5.77)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(66,5.5)(0.15,-0.09){3}{\line(1,0){0.15}}
\multiput(66.44,5.24)(0.15,-0.08){3}{\line(1,0){0.15}}

\linethickness{0.3mm}
\multiput(47.07,31.61)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(46.68,31.29)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(46.35,30.93)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(46.06,30.52)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(45.84,30.07)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(45.68,29.6)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(45.59,29.11)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(45.58,28.61)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(45.58,28.61)(0.05,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(45.63,28.12)(0.03,-0.48){1}{\line(0,-1){0.48}}
\multiput(45.66,27.64)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(45.75,27.16)(0.07,-0.23){2}{\line(0,-1){0.23}}
\multiput(45.88,26.69)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(46.07,26.25)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(46.31,25.83)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(46.6,25.43)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(46.92,25.08)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(47.29,24.76)(0.13,-0.09){3}{\line(1,0){0.13}}
\multiput(47.69,24.48)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(48.12,24.26)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(48.57,24.08)(0.23,-0.06){2}{\line(1,0){0.23}}
\multiput(49.04,23.95)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(49.52,23.88)(0.48,-0.02){1}{\line(1,0){0.48}}

\linethickness{1mm}
\put(50,17.62){\line(0,1){4.24}}
\linethickness{1mm}
\put(50,3.74){\line(0,1){10.12}}
\linethickness{0.3mm}
\multiput(49.38,15.74)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(49.88,15.73)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(50.38,15.74)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(50.88,15.78)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(51.37,15.83)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(51.87,15.9)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(52.36,15.99)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(52.85,16.1)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(53.33,16.23)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(53.81,16.39)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(54.28,16.55)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(54.74,16.74)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(55.19,16.95)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(55.64,17.17)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(56.08,17.41)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(56.5,17.67)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(56.92,17.95)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(57.32,18.24)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(57.72,18.55)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(58.1,18.88)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(58.46,19.22)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(58.82,19.57)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(59.15,19.94)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(59.48,20.32)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(59.79,20.71)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(60.08,21.12)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(60.35,21.53)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(60.61,21.96)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(60.85,22.4)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(61.07,22.85)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(61.28,23.3)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(61.47,23.77)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(61.63,24.24)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(61.78,24.71)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(61.91,25.2)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(62.02,25.68)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(62.11,26.17)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(62.18,26.67)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(62.23,27.17)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(62.27,27.66)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(62.27,28.66)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(62.24,29.16)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(62.19,29.66)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(62.12,30.15)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(62.03,30.64)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(61.92,31.13)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(61.79,31.62)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(61.65,32.09)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(61.48,32.56)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(61.29,33.03)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(61.09,33.48)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(60.87,33.93)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(60.63,34.37)(0.08,-0.15){3}{\line(0,-1){0.15}}

\linethickness{0.3mm}
\multiput(54.94,19.85)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(54.82,20.33)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.66,20.8)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(54.46,21.25)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(54.2,21.67)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(53.91,22.07)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(53.58,22.44)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(53.21,22.77)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(52.81,23.06)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(52.39,23.31)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(51.94,23.52)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(51.47,23.68)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(50.99,23.79)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(50.49,23.85)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(50,23.86)(0.49,-0.01){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(58.1,2.38)(0.04,-0.51){1}{\line(0,-1){0.51}}
\multiput(58,2.88)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.85,3.37)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(57.65,3.83)(0.07,-0.16){3}{\line(0,-1){0.16}}
\multiput(57.39,4.28)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(57.09,4.69)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(56.74,5.06)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(56.36,5.4)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(55.94,5.69)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(55.49,5.93)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(55.02,6.12)(0.24,-0.1){2}{\line(1,0){0.24}}
\multiput(54.52,6.26)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(54.02,6.34)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(53.51,6.37)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(53,6.34)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(52.5,6.25)(0.5,0.09){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(49,15.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(48.52,15.66)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(48.05,15.55)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(47.59,15.39)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(47.15,15.19)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(46.72,14.95)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(46.33,14.67)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(45.96,14.35)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(45.63,14)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(45.33,13.61)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(45.08,13.2)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(44.86,12.76)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(44.69,12.31)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(44.56,11.84)(0.06,0.23){2}{\line(0,1){0.23}}
\multiput(44.48,11.36)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(44.43,10.87)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(44.43,10.87)(0,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.44,10.37)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.49,9.88)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.6,9.4)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(44.76,8.93)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(44.96,8.48)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(45.22,8.06)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(45.51,7.66)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(45.84,7.29)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(46.21,6.97)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(46.62,6.68)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(47.05,6.44)(0.23,-0.1){2}{\line(1,0){0.23}}

\linethickness{0.3mm}
\multiput(12.46,37.87)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(12.91,38.06)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(13.34,38.29)(0.13,0.09){3}{\line(1,0){0.13}}
\multiput(13.74,38.57)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(14.11,38.89)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(14.45,39.24)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(14.76,39.62)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(15.02,40.03)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(15.24,40.47)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(15.41,40.93)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(15.54,41.4)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(15.62,1.88)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(16.04,2.16)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(16.44,2.45)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(16.84,2.76)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(17.22,3.08)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(17.59,3.42)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(17.95,3.77)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(18.29,4.13)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(18.63,4.51)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(18.94,4.9)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(19.25,5.3)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(19.54,5.71)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(19.81,6.13)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(20.07,6.56)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(20.31,6.99)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(20.53,7.44)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(20.74,7.9)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.94,8.36)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(21.11,8.83)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(21.27,9.31)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(21.41,9.79)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(21.53,10.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(21.64,10.76)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(21.72,11.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(21.79,11.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(21.84,12.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(21.87,12.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(21.88,13.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(21.86,14.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(21.81,14.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(21.75,15.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(21.68,15.75)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(21.58,16.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(21.47,16.72)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(21.33,17.21)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(21.18,17.69)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(21.02,18.16)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(20.83,18.62)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(20.63,19.08)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(20.41,19.53)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(20.18,19.98)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(19.93,20.41)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(19.66,20.84)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(19.38,21.25)(0.07,-0.1){4}{\line(0,-1){0.1}}

\linethickness{0.3mm}
\multiput(7.04,36.99)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(6.66,36.68)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(6.32,36.31)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(6.04,35.9)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(5.82,35.46)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(5.67,34.99)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(5.58,34.5)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(5.57,34)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(5.57,34)(0.05,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(5.62,33.51)(0.03,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.65,33.03)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.74,32.55)(0.07,-0.23){2}{\line(0,-1){0.23}}
\multiput(5.87,32.08)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(6.06,31.64)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(6.3,31.21)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.59,30.82)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(6.92,30.46)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(7.28,30.14)(0.13,-0.09){3}{\line(1,0){0.13}}
\multiput(7.68,29.87)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(8.11,29.64)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(8.57,29.46)(0.23,-0.06){2}{\line(1,0){0.23}}
\multiput(9.03,29.34)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(9.51,29.27)(0.49,-0.02){1}{\line(1,0){0.49}}

\linethickness{1mm}
\put(10,23){\line(0,1){4.25}}
\linethickness{1mm}
\put(10,3){\line(0,1){16.25}}
\linethickness{0.3mm}
\multiput(22.5,7.5)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(22.88,7.17)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(23.28,6.88)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(23.69,6.61)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(24.13,6.37)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(24.58,6.16)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(25.05,5.99)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(25.53,5.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(26.01,5.74)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(26.51,5.66)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(27,5.62)(0.5,-0){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(9.38,21.12)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(9.88,21.13)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(10.39,21.15)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(10.89,21.19)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(11.39,21.25)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(11.89,21.32)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(12.38,21.41)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(12.88,21.52)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(13.36,21.64)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(13.85,21.78)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(14.33,21.93)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(14.8,22.1)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(15.27,22.29)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(15.73,22.49)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(16.19,22.7)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(16.64,22.93)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(17.08,23.18)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(17.51,23.44)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(17.93,23.71)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(18.35,23.99)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(18.75,24.29)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(19.15,24.61)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(19.53,24.93)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(19.91,25.27)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(20.27,25.62)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(20.62,25.98)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(20.96,26.36)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(21.28,26.74)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(21.6,27.13)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(21.9,27.54)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(22.18,27.95)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(22.46,28.38)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(22.72,28.81)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(22.96,29.25)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(23.19,29.7)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(23.41,30.15)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(23.61,30.61)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(23.79,31.08)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(23.96,31.56)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(24.12,32.04)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(24.26,32.52)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(24.38,33.01)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(24.48,33.5)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(24.57,34)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(24.65,34.5)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(24.71,35)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(24.75,35.5)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(24.77,36)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(24.77,37.01)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.75,37.51)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.71,38.01)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.65,38.51)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.58,39.01)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.49,39.51)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.38,40)(0.11,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(16.52,25.76)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(16.18,26.14)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(15.83,26.49)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(15.45,26.83)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(15.07,27.15)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(14.66,27.46)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(14.24,27.74)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(13.81,28)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(13.36,28.23)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(12.91,28.45)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(12.44,28.64)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(11.97,28.81)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(11.48,28.96)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(10.99,29.08)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(10.5,29.18)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(10,29.25)(0.5,-0.07){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(18.34,10.31)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(17.91,10.6)(0.11,-0.07){4}{\line(1,0){0.11}}
\multiput(17.46,10.86)(0.15,-0.09){3}{\line(1,0){0.15}}
\multiput(17,11.08)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(16.52,11.28)(0.24,-0.1){2}{\line(1,0){0.24}}
\multiput(16.03,11.44)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(15.53,11.57)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(15.03,11.66)(0.51,-0.09){1}{\line(1,0){0.51}}
\multiput(14.51,11.72)(0.51,-0.06){1}{\line(1,0){0.51}}
\multiput(14,11.75)(0.52,-0.03){1}{\line(1,0){0.52}}
\multiput(13.48,11.74)(0.52,0.01){1}{\line(1,0){0.52}}
\multiput(12.97,11.7)(0.51,0.04){1}{\line(1,0){0.51}}
\multiput(12.46,11.62)(0.51,0.08){1}{\line(1,0){0.51}}

\linethickness{0.3mm}
\multiput(8.99,21.1)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(8.51,21.04)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(8.04,20.93)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(7.58,20.77)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(7.14,20.57)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(6.72,20.33)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(6.33,20.05)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(5.96,19.73)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(5.63,19.37)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(5.33,18.99)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(5.08,18.58)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(4.86,18.14)(0.07,0.14){3}{\line(0,1){0.14}}
\multiput(4.69,17.69)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(4.56,17.22)(0.06,0.23){2}{\line(0,1){0.23}}
\multiput(4.48,16.74)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(4.43,16.25)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(4.43,16.25)(0.01,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.44,15.76)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.5,15.27)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(4.6,14.79)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(4.76,14.32)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.96,13.88)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(5.21,13.45)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(5.5,13.05)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(5.82,12.69)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(6.19,12.36)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(6.59,12.07)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(7.01,11.82)(0.15,-0.07){3}{\line(1,0){0.15}}

\linethickness{1mm}
\put(9.96,31.12){\line(0,1){9.87}}
\end{picture}
\end{center}

\item The self-intersection relations

\begin{center}
\unitlength 0.7mm
\begin{picture}(100,30)(0,0)
\put(52,14){\makebox(0,0)[cc]{and}}

\linethickness{0.3mm}
\multiput(6.77,10.42)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(7.04,10.01)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(7.35,9.61)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(7.68,9.24)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(8.03,8.89)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(8.41,8.57)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(8.81,8.27)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(9.22,8)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(9.66,7.76)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(10.11,7.56)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(10.58,7.38)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(11.05,7.23)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(11.53,7.12)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(12.03,7.05)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(12.52,7)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(13.02,6.99)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(13.51,7.02)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(14.01,7.08)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(14.49,7.17)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(14.98,7.3)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(15.45,7.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(15.9,7.65)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(16.35,7.87)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(16.78,8.12)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(17.19,8.4)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(17.58,8.71)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(17.94,9.05)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(18.29,9.41)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(18.6,9.79)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(18.89,10.19)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(19.15,10.61)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(19.39,11.05)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(19.59,11.51)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(19.76,11.97)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(19.89,12.45)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(20,12.94)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(20.07,13.43)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(20.1,13.93)(0,0.5){1}{\line(0,1){0.5}}
\multiput(20.07,14.92)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(20,15.41)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(19.9,15.9)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(19.77,16.37)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(19.6,16.84)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(19.41,17.3)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(19.18,17.74)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(18.92,18.16)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(18.63,18.57)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(18.31,18.95)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(17.97,19.31)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(17.61,19.65)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(17.22,19.96)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(16.81,20.25)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(16.39,20.5)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(15.94,20.73)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(15.49,20.92)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(15.02,21.08)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(14.54,21.21)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(14.05,21.31)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(13.56,21.37)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(13.06,21.4)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(12.56,21.39)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(12.07,21.35)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(11.58,21.28)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(11.09,21.17)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(10.62,21.03)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(10.15,20.85)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(9.7,20.65)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(9.26,20.41)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(8.84,20.14)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(8.44,19.85)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(8.06,19.53)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(7.71,19.18)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(7.38,18.81)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(7.07,18.42)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(6.79,18.01)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(6.54,17.58)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(6.33,17.13)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(6.14,16.67)(0.09,0.23){2}{\line(0,1){0.23}}

\linethickness{0.3mm}
\multiput(1.35,28.05)(0.01,0.51){1}{\line(0,1){0.51}}
\multiput(1.35,28.05)(0,-0.51){1}{\line(0,-1){0.51}}
\multiput(1.36,27.55)(0.01,-0.51){1}{\line(0,-1){0.51}}
\multiput(1.37,27.04)(0.02,-0.51){1}{\line(0,-1){0.51}}
\multiput(1.39,26.54)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(1.42,26.03)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.45,25.53)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.5,25.02)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.55,24.52)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.61,24.02)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.68,23.51)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.75,23.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.84,22.52)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.93,22.02)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(2.03,21.52)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(2.14,21.03)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(2.26,20.54)(0.06,-0.25){2}{\line(0,-1){0.25}}
\multiput(2.38,20.04)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(2.52,19.56)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(2.66,19.07)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(2.81,18.59)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(2.96,18.11)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(3.13,17.63)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(3.3,17.15)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(3.48,16.68)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(3.67,16.21)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.86,15.74)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.06,15.28)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.27,14.82)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.49,14.36)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.71,13.9)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.95,13.46)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(5.19,13.01)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(5.43,12.57)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(5.69,12.13)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(5.95,11.7)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(6.21,11.27)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(6.49,10.84)(0.07,-0.11){4}{\line(0,-1){0.11}}

\linethickness{0.3mm}
\multiput(3.37,11.86)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(3.12,11.43)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(2.87,10.99)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(2.64,10.54)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(2.41,10.09)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(2.2,9.64)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(1.99,9.17)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(1.8,8.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(1.62,8.24)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(1.45,7.77)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(1.29,7.29)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(1.14,6.81)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(1,6.32)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(0.87,5.83)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(0.76,5.34)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(0.65,4.85)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(0.56,4.36)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(0.48,3.86)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(0.41,3.36)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(0.35,2.86)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(0.31,2.36)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.27,1.85)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.25,1.35)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.24,0.85)(0.01,0.5){1}{\line(0,1){0.5}}
\put(0.24,0.34){\line(0,1){0.5}}
\multiput(0.24,0.34)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(42,-1){\line(0,1){29.12}}
\put(32,14){\makebox(0,0)[cc]{$= l^{-1}$}}

\linethickness{0.3mm}
\put(100,-0.38){\line(0,1){29.13}}
\linethickness{0.3mm}
\multiput(69,12)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(69.18,11.53)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(69.39,11.07)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(69.63,10.63)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(69.91,10.22)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(70.22,9.82)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(70.56,9.45)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(70.93,9.11)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(71.32,8.79)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(71.74,8.51)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(72.18,8.26)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(72.63,8.05)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(73.1,7.87)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(73.58,7.72)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(74.07,7.62)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(74.57,7.55)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(75.08,7.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(75.58,7.53)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(76.08,7.58)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(76.57,7.67)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(77.06,7.79)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(77.54,7.95)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(78,8.15)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(78.45,8.38)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(78.87,8.65)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(79.28,8.95)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(79.66,9.28)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(80.01,9.63)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(80.34,10.02)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(80.63,10.42)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(80.89,10.85)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(81.12,11.3)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(81.32,11.76)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(81.48,12.24)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(81.6,12.73)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(81.68,13.23)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(81.72,13.73)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(81.7,14.73)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.62,15.23)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.51,15.72)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(81.37,16.2)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(81.18,16.67)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.96,17.12)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(80.71,17.55)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(80.43,17.97)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(80.11,18.36)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(79.76,18.72)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(79.39,19.06)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(78.99,19.37)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(78.57,19.64)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(78.13,19.89)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(77.67,20.09)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(77.2,20.27)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(76.72,20.4)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(76.22,20.5)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(75.72,20.56)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(75.22,20.58)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(74.72,20.56)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(74.22,20.51)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(73.72,20.41)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(73.24,20.28)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(72.77,20.11)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(72.31,19.9)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(71.86,19.66)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(71.44,19.39)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(71.04,19.09)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(70.67,18.75)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(70.32,18.39)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(70,18)(0.08,0.1){4}{\line(0,1){0.1}}

\linethickness{0.3mm}
\multiput(63.38,28.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(63.39,28.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(63.4,27.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(63.43,27.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(63.46,26.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(63.51,26.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(63.56,25.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(63.62,25.26)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(63.7,24.76)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(63.78,24.27)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(63.87,23.78)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(63.96,23.29)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.07,22.8)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.19,22.31)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(64.31,21.83)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(64.45,21.35)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(64.59,20.87)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(64.74,20.39)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(64.91,19.92)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(65.07,19.45)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(65.25,18.98)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(65.44,18.51)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(65.63,18.05)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(65.84,17.6)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(66.05,17.14)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(66.27,16.69)(0.08,-0.15){3}{\line(0,-1){0.15}}

\linethickness{0.3mm}
\multiput(69.66,17.63)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(69.33,17.25)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(69,16.86)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(68.68,16.47)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(68.38,16.07)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(68.07,15.66)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(67.78,15.25)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(67.5,14.83)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(67.22,14.41)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(66.96,13.98)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(66.7,13.55)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(66.45,13.11)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(66.21,12.66)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(65.98,12.22)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(65.76,11.76)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(65.54,11.3)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(65.34,10.84)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(65.15,10.37)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(64.96,9.9)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(64.79,9.43)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(64.62,8.95)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(64.47,8.47)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(64.32,7.99)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(64.19,7.5)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(64.06,7.01)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(63.95,6.52)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(63.84,6.03)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(63.75,5.53)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(63.66,5.03)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(63.59,4.53)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(63.53,4.03)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(63.47,3.53)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(63.43,3.03)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(63.39,2.52)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(63.37,2.02)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(63.36,1.51)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(63.35,1.01)(0,0.5){1}{\line(0,1){0.5}}
\multiput(63.35,1.01)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(63.36,0.5)(0.02,-0.5){1}{\line(0,-1){0.5}}

\put(91.25,14.38){\makebox(0,0)[cc]{$= l$}}

\end{picture}
\begin{picture}(61.13,45)(0,0)
\linethickness{1mm}
\put(6.88,23.12){\line(0,1){3.76}}
\linethickness{0.3mm}
\multiput(16.25,8.12)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(16.64,7.82)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(17.05,7.56)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(17.49,7.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(17.94,7.16)(0.23,-0.07){2}{\line(1,0){0.23}}
\multiput(18.41,7.02)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(18.89,6.92)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(19.38,6.87)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(19.87,6.86)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(20.36,6.9)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(20.84,6.98)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(21.32,7.11)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(21.78,7.28)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(22.22,7.49)(0.14,0.08){3}{\line(1,0){0.14}}

\linethickness{1mm}
\put(6.88,-0.01){\line(0,1){18.13}}
\linethickness{0.3mm}
\multiput(13.47,8.96)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(13.23,8.51)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(13.03,8.05)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(12.87,7.57)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(12.75,7.08)(0.06,0.25){2}{\line(0,1){0.25}}
\multiput(12.67,6.58)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(12.64,6.08)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(12.64,6.08)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(12.64,5.57)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(12.69,5.07)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(12.78,4.58)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(12.91,4.09)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(13.08,3.61)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(13.3,3.16)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(13.54,2.72)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(13.83,2.3)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(14.15,1.91)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(14.5,1.55)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(14.88,1.21)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(15.29,0.92)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(15.72,0.65)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(16.17,0.43)(0.23,-0.09){2}{\line(1,0){0.23}}

\linethickness{0.3mm}
\multiput(4.56,19.77)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(4.16,19.49)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(3.8,19.14)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(3.51,18.75)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(3.27,18.32)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(3.11,17.85)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(3.02,17.37)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(3,16.88)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(3,16.88)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(3.06,16.39)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(3.19,15.92)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(3.4,15.47)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(3.67,15.06)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(4,14.69)(0.1,-0.08){4}{\line(1,0){0.1}}

\linethickness{0.3mm}
\multiput(13.75,9.38)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(14.08,9.76)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(14.38,10.16)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(14.65,10.58)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(14.89,11.02)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(15.1,11.47)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(15.28,11.94)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(15.42,12.42)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(15.52,12.91)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(15.59,13.4)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(15.62,14.4)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.59,14.9)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.51,15.4)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.4,15.88)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.26,16.36)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(15.08,16.83)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(14.87,17.28)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(14.62,17.72)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(14.35,18.14)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(14.05,18.54)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(13.71,18.91)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(13.36,19.26)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(12.97,19.58)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(12.57,19.88)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(12.14,20.14)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(11.7,20.37)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(11.24,20.57)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(10.77,20.74)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(10.29,20.87)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(9.8,20.97)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(9.3,21.03)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(8.8,21.06)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(8.3,21.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(7.8,21)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(7.31,20.92)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(6.82,20.8)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(6.35,20.65)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(5.88,20.46)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(5.43,20.24)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(5,19.99)(0.14,0.08){3}{\line(1,0){0.14}}

\linethickness{0.3mm}
\multiput(12.86,11.66)(0.09,-0.13){3}{\line(0,-1){0.13}}
\multiput(12.57,12.04)(0.07,-0.09){4}{\line(0,-1){0.09}}
\multiput(12.24,12.39)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(11.87,12.7)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(11.48,12.98)(0.13,-0.09){3}{\line(1,0){0.13}}
\multiput(11.06,13.22)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(10.63,13.42)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(10.17,13.57)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(9.71,13.68)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(9.23,13.74)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(8.75,13.76)(0.48,-0.02){1}{\line(1,0){0.48}}

\linethickness{0.3mm}
\multiput(9.72,38.14)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(10.22,38.13)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(10.71,38.15)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(11.21,38.2)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(11.7,38.29)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(12.18,38.4)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(12.66,38.54)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(13.12,38.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(13.58,38.9)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(14.02,39.13)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(14.45,39.38)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(14.87,39.65)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(15.26,39.96)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(15.64,40.28)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(15.99,40.63)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(16.33,40.99)(0.08,0.1){4}{\line(0,1){0.1}}

\linethickness{0.3mm}
\multiput(4.31,37.26)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(3.93,36.95)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(3.59,36.58)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(3.31,36.17)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(3.1,35.73)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(2.94,35.26)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(2.86,34.78)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(2.84,34.28)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(2.84,34.28)(0.05,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(2.89,33.79)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(2.92,33.3)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(3,32.82)(0.07,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.14,32.36)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(3.32,31.91)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(3.56,31.49)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(3.85,31.09)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(4.18,30.73)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(4.55,30.41)(0.13,-0.09){3}{\line(1,0){0.13}}
\multiput(4.95,30.14)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(5.38,29.91)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(5.83,29.74)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(6.3,29.61)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(6.78,29.54)(0.49,-0.01){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(7.27,29.53)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(7.76,29.57)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(8.26,29.62)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(8.75,29.68)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(9.24,29.76)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(9.72,29.85)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(10.21,29.95)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(10.69,30.06)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(11.17,30.19)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(11.64,30.33)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(12.11,30.49)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(12.58,30.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(13.04,30.83)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(13.5,31.02)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(13.95,31.22)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(14.4,31.44)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(14.84,31.67)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(15.27,31.9)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(15.7,32.15)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(16.12,32.42)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(16.53,32.69)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(16.94,32.97)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(17.34,33.27)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(17.73,33.57)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(18.11,33.89)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(18.48,34.21)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(18.85,34.55)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(19.2,34.89)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(19.55,35.25)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(19.89,35.61)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(20.21,35.98)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(20.53,36.36)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(20.84,36.75)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(21.13,37.15)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(21.42,37.55)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(21.69,37.97)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(21.95,38.39)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(22.2,38.81)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(22.44,39.25)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(22.67,39.68)(0.07,0.15){3}{\line(0,1){0.15}}

\linethickness{1mm}
\put(6.88,31.78){\line(0,1){9.1}}
\linethickness{0.3mm}
\multiput(55.01,7.83)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(54.65,8.16)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(54.27,8.49)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(53.89,8.81)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(53.5,9.12)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(53.11,9.41)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(52.7,9.7)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(52.29,9.98)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(51.87,10.25)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(51.44,10.5)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(51.01,10.75)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(50.57,10.98)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(50.13,11.21)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(49.68,11.42)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(49.23,11.62)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(48.77,11.81)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(48.3,11.98)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(47.83,12.15)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(47.36,12.3)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(46.89,12.44)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(46.41,12.57)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(45.92,12.69)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(45.44,12.79)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(44.95,12.89)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(44.46,12.97)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(43.97,13.03)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(43.47,13.09)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(42.98,13.13)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(42.48,13.16)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(41.99,13.18)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(41.49,13.18)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(40.99,13.17)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(40.5,13.15)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40,13.12)(0.5,0.03){1}{\line(1,0){0.5}}

\linethickness{1mm}
\put(40,-0.01){\line(0,1){11.39}}
\linethickness{0.3mm}
\multiput(39.52,13.16)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(39.03,13.16)(0.49,0){1}{\line(1,0){0.49}}
\multiput(38.55,13.11)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(38.07,13.01)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(37.61,12.86)(0.23,0.07){2}{\line(1,0){0.23}}
\multiput(37.17,12.67)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(36.74,12.43)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(36.35,12.15)(0.13,0.09){3}{\line(1,0){0.13}}
\multiput(35.98,11.84)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(35.64,11.49)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(35.34,11.1)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(35.08,10.69)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(34.87,10.26)(0.07,0.14){3}{\line(0,1){0.14}}
\multiput(34.7,9.81)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(34.57,9.34)(0.06,0.23){2}{\line(0,1){0.23}}
\multiput(34.49,8.86)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(34.44,8.37)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(34.44,8.37)(0,-0.49){1}{\line(0,-1){0.49}}
\multiput(34.45,7.88)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(34.5,7.39)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(34.61,6.91)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(34.76,6.44)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(34.97,5.99)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(35.21,5.56)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(35.5,5.17)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(35.83,4.8)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(36.2,4.47)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(36.6,4.18)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(37.02,3.93)(0.15,-0.07){3}{\line(1,0){0.15}}

\linethickness{0.3mm}
\multiput(49.07,0.38)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(48.73,0.75)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(48.37,1.1)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(47.99,1.43)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(47.59,1.73)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(47.17,2.01)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(46.74,2.26)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(46.29,2.48)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(45.82,2.67)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.35,2.83)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(44.87,2.97)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(44.38,3.07)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(43.88,3.14)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(43.38,3.18)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(42.88,3.19)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(42.38,3.16)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(41.88,3.11)(0.5,0.05){1}{\line(1,0){0.5}}

\linethickness{1mm}
\put(40,15.62){\line(0,1){3.76}}
\linethickness{0.3mm}
\multiput(49,40.92)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(48.65,40.57)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(48.33,40.19)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(48.04,39.79)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(47.78,39.37)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(47.56,38.93)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(47.37,38.48)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(47.22,38.01)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(47.1,37.53)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(47.03,37.04)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(46.99,36.54)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(46.99,36.54)(0,-0.49){1}{\line(0,-1){0.49}}
\multiput(46.99,36.05)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(47.03,35.56)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(47.11,35.07)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(47.23,34.59)(0.08,-0.23){2}{\line(0,-1){0.23}}

\linethickness{0.3mm}
\multiput(42.38,30.37)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(42.86,30.49)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(43.34,30.62)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(43.81,30.76)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(44.28,30.91)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(44.75,31.07)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(45.21,31.25)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(45.67,31.43)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(46.13,31.63)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(46.58,31.83)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(47.02,32.05)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(47.46,32.28)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(47.9,32.51)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(48.32,32.76)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(48.75,33.02)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(49.16,33.28)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(49.57,33.56)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(49.98,33.85)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(50.37,34.14)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(50.76,34.45)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(51.15,34.76)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(51.52,35.08)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(51.89,35.42)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(52.25,35.76)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(52.6,36.1)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(52.94,36.46)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(53.28,36.82)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(53.6,37.2)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(53.92,37.58)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(54.23,37.96)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(54.53,38.36)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(54.82,38.76)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(55.1,39.17)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(55.37,39.58)(0.09,0.14){3}{\line(0,1){0.14}}

\linethickness{1mm}
\put(40,24.63){\line(0,1){15.99}}
\linethickness{0.3mm}
\multiput(37.56,29.48)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(37.16,29.17)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(36.8,28.81)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(36.5,28.4)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(36.24,27.96)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(36.05,27.49)(0.1,0.24){2}{\line(0,1){0.24}}
\multiput(35.92,27)(0.06,0.25){2}{\line(0,1){0.25}}
\multiput(35.86,26.5)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(35.86,26.5)(0,-0.51){1}{\line(0,-1){0.51}}
\multiput(35.86,25.99)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(35.93,25.48)(0.07,-0.25){2}{\line(0,-1){0.25}}
\multiput(36.06,24.99)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(36.26,24.53)(0.09,-0.15){3}{\line(0,-1){0.15}}
\multiput(36.51,24.09)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(36.82,23.68)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(37.18,23.32)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(37.59,23.02)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(38.03,22.76)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(38.5,22.57)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(38.99,22.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\put(39.49,22.37){\line(1,0){0.51}}

\linethickness{0.3mm}
\multiput(40,22.5)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.5,22.52)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(41,22.57)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(41.5,22.65)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(41.99,22.76)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(42.47,22.89)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(42.95,23.06)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(43.42,23.24)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(43.87,23.46)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(44.31,23.7)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(44.74,23.96)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(45.15,24.25)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(45.55,24.56)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(45.93,24.89)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(46.29,25.24)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(46.63,25.61)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(46.94,26)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(47.24,26.41)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(47.51,26.83)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(47.75,27.27)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(47.98,27.72)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(48.17,28.18)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(48.34,28.66)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(48.49,29.14)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(48.6,29.63)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(48.69,30.12)(0.06,0.5){1}{\line(0,1){0.5}}

\put(26.88,20.62){\makebox(0,0)[cc]{$=$}}

\end{picture}
\begin{picture}(60.95,45)(0,0)
\put(29,27){\makebox(0,0)[cc]{$=$}}

\linethickness{0.3mm}
\multiput(56.15,13.44)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(55.67,13.61)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(55.18,13.73)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(54.68,13.83)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(54.17,13.89)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(53.67,13.91)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(53.16,13.9)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(52.65,13.86)(0.51,0.05){1}{\line(1,0){0.51}}
\multiput(52.15,13.78)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(51.66,13.66)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(51.17,13.51)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(50.7,13.33)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(50.24,13.12)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(49.79,12.87)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(49.36,12.6)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(48.96,12.3)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(48.57,11.96)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(48.21,11.61)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(47.87,11.23)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(47.56,10.82)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(47.28,10.4)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(47.03,9.96)(0.08,0.15){3}{\line(0,1){0.15}}

\linethickness{1mm}
\put(41,10.12){\line(0,1){9.88}}
\linethickness{0.3mm}
\multiput(43,37.75)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(43.44,38)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(43.86,38.29)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(44.25,38.61)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(44.61,38.97)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(44.93,39.36)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(45.23,39.77)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(45.48,40.21)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(45.69,40.67)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(45.87,41.14)(0.07,0.24){2}{\line(0,1){0.24}}

\linethickness{0.3mm}
\multiput(38.51,37.6)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(38.07,37.35)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(37.68,37.02)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(37.37,36.61)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(37.14,36.16)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(37.01,35.66)(0.06,0.25){2}{\line(0,1){0.25}}
\multiput(36.99,35.15)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(36.99,35.15)(0.07,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\multiput(37,34.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(37.11,34.26)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(37.28,33.78)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(37.53,33.34)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(37.83,32.93)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(38.18,32.58)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(38.59,32.28)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(39.03,32.03)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(39.51,31.86)(0.49,-0.11){1}{\line(1,0){0.49}}

\linethickness{1mm}
\put(41,25.5){\line(0,1){4.25}}
\linethickness{0.3mm}
\multiput(40.38,23.62)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(40.87,23.69)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(41.36,23.77)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(41.85,23.86)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(42.33,23.97)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(42.82,24.09)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(43.29,24.23)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(43.77,24.38)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(44.24,24.55)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(44.7,24.72)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(45.16,24.91)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(45.61,25.12)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(46.06,25.34)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(46.5,25.57)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(46.93,25.81)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(47.36,26.07)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(47.78,26.33)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(48.19,26.61)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(48.59,26.91)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(48.98,27.21)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(49.37,27.52)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(49.74,27.85)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(50.11,28.19)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(50.46,28.53)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(50.81,28.89)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(51.14,29.26)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(51.47,29.63)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(51.78,30.02)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(52.08,30.41)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(52.37,30.82)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(52.65,31.23)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(52.91,31.65)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(53.17,32.08)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(53.41,32.51)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(53.64,32.95)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(53.85,33.4)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(54.06,33.85)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(54.25,34.31)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(54.42,34.78)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(54.58,35.25)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(54.73,35.72)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(54.87,36.2)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(54.99,36.68)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(55.1,37.16)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(55.19,37.65)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(55.27,38.14)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(55.33,38.64)(0.05,0.49){1}{\line(0,1){0.49}}

\linethickness{0.3mm}
\multiput(46.4,28.33)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(46.14,28.77)(0.09,-0.15){3}{\line(0,-1){0.15}}
\multiput(45.84,29.19)(0.07,-0.11){4}{\line(0,-1){0.11}}
\multiput(45.52,29.59)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(45.16,29.96)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(44.78,30.3)(0.1,-0.09){4}{\line(1,0){0.1}}
\multiput(44.37,30.61)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(43.94,30.88)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(43.49,31.13)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(43.02,31.33)(0.16,-0.07){3}{\line(1,0){0.16}}
\multiput(42.53,31.5)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(42.04,31.63)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(41.53,31.72)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(41.02,31.77)(0.51,-0.05){1}{\line(1,0){0.51}}
\multiput(40.51,31.78)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(40,31.75)(0.51,0.03){1}{\line(1,0){0.51}}

\linethickness{0.3mm}
\multiput(42.88,17.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(43.38,17.9)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(43.88,17.97)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(44.36,18.08)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(44.84,18.24)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(45.3,18.44)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(45.74,18.69)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(46.16,18.96)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(46.55,19.28)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(46.91,19.63)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(47.23,20.01)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(47.53,20.42)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(47.78,20.85)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(47.99,21.3)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(48.17,21.77)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(48.3,22.26)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(48.39,22.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(48.43,23.75)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(48.38,24.25)(0.05,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\multiput(39.97,23.63)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(39.46,23.56)(0.51,0.07){1}{\line(1,0){0.51}}
\multiput(38.97,23.4)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(38.51,23.16)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(38.1,22.85)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(37.75,22.47)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(37.47,22.04)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(37.26,21.57)(0.07,0.16){3}{\line(0,1){0.16}}
\multiput(37.14,21.08)(0.06,0.25){2}{\line(0,1){0.25}}
\multiput(37.1,20.56)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(37.1,20.56)(0.05,-0.51){1}{\line(0,-1){0.51}}
\multiput(37.14,20.05)(0.07,-0.25){2}{\line(0,-1){0.25}}
\multiput(37.27,19.56)(0.07,-0.16){3}{\line(0,-1){0.16}}
\multiput(37.49,19.09)(0.07,-0.11){4}{\line(0,-1){0.11}}
\multiput(37.77,18.66)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(38.13,18.29)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(38.54,17.98)(0.15,-0.08){3}{\line(1,0){0.15}}

\linethickness{1mm}
\put(41,33.5){\line(0,1){7.5}}
\linethickness{0.3mm}
\multiput(14.09,41.53)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(14.28,41.07)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(14.51,40.63)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(14.77,40.2)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(15.07,39.8)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(15.39,39.42)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(15.75,39.06)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(16.13,38.74)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(16.53,38.45)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(16.96,38.19)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(17.41,37.97)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(17.87,37.78)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(18.35,37.63)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(18.84,37.52)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(19.33,37.45)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(19.83,37.41)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(20.33,37.42)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(20.82,37.46)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(21.32,37.55)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(21.8,37.67)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(22.27,37.84)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(22.73,38.03)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(23.17,38.27)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(23.59,38.54)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(23.99,38.84)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(24.37,39.17)(0.09,0.09){4}{\line(0,1){0.09}}

\linethickness{1mm}
\put(8,28){\line(0,1){13}}
\linethickness{0.3mm}
\multiput(13.62,18.5)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(13.82,18.05)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(14.04,17.61)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(14.28,17.18)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(14.54,16.76)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(14.82,16.35)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(15.12,15.96)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(15.44,15.59)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(15.77,15.22)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(16.13,14.88)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(16.5,14.55)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(16.88,14.25)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(17.28,13.96)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(17.69,13.69)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(18.12,13.44)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(18.55,13.21)(0.15,-0.07){3}{\line(1,0){0.15}}

\linethickness{1mm}
\put(8,21.75){\line(0,1){2.37}}
\linethickness{1mm}
\put(8,10){\line(0,1){7.99}}
\linethickness{0.3mm}
\multiput(7.38,19.87)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(7.87,19.74)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(8.36,19.65)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(8.87,19.6)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(9.37,19.59)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(9.87,19.62)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(10.37,19.69)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(10.87,19.8)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(11.35,19.95)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(11.82,20.14)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(12.27,20.36)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(12.7,20.61)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(13.12,20.9)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(13.5,21.23)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(13.87,21.58)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(14.2,21.96)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(14.5,22.36)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(14.77,22.79)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(15,23.23)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(15.2,23.7)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(15.37,24.17)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(15.49,24.66)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(15.57,25.16)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(15.62,25.66)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(15.59,26.67)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.51,27.17)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.4,27.66)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.25,28.14)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(15.06,28.61)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(14.83,29.06)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(14.57,29.49)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(14.28,29.9)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(13.95,30.29)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(13.6,30.65)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(13.22,30.97)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(12.81,31.27)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(12.38,31.54)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(11.93,31.77)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(11.47,31.96)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(10.99,32.12)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(10.5,32.24)(0.49,-0.12){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(12.6,10.6)(0.09,-0.13){3}{\line(0,-1){0.13}}
\multiput(12.28,10.95)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(11.93,11.26)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(11.54,11.51)(0.13,-0.09){3}{\line(1,0){0.13}}
\multiput(11.11,11.72)(0.14,-0.07){3}{\line(1,0){0.14}}
\multiput(10.67,11.87)(0.22,-0.08){2}{\line(1,0){0.22}}
\multiput(10.21,11.97)(0.46,-0.09){1}{\line(1,0){0.46}}

\linethickness{0.3mm}
\multiput(6.98,19.89)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(6.48,19.84)(0.51,0.05){1}{\line(1,0){0.51}}
\multiput(5.98,19.72)(0.25,0.06){2}{\line(1,0){0.25}}
\multiput(5.51,19.53)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(5.07,19.28)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(4.67,18.96)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(4.32,18.6)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(4.02,18.18)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(3.79,17.73)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(3.62,17.25)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(3.53,16.75)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(3.5,16.25)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(3.5,16.25)(0.05,-0.51){1}{\line(0,-1){0.51}}
\multiput(3.55,15.74)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(3.66,15.24)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(3.85,14.77)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.1,14.33)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(4.41,13.93)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(4.78,13.57)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(5.19,13.28)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(5.64,13.04)(0.24,-0.09){2}{\line(1,0){0.24}}

\linethickness{0.3mm}
\multiput(5.65,32.09)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(5.2,31.88)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(4.8,31.6)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(4.44,31.26)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(4.14,30.86)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(3.91,30.43)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(3.74,29.97)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(3.65,29.48)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(3.63,28.99)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(3.63,28.99)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(3.69,28.5)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(3.83,28.02)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.03,27.58)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(4.31,27.16)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(4.64,26.8)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(5.03,26.49)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(5.45,26.25)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(5.91,26.07)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(6.4,25.97)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(6.89,25.94)(0.49,0.05){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(12.24,23.35)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(12.04,23.82)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(11.79,24.26)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(11.49,24.66)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(11.14,25.02)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(10.74,25.34)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(10.32,25.61)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(9.86,25.82)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(9.38,25.97)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(8.88,26.07)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(8.38,26.1)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(7.88,26.08)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(7.38,25.99)(0.5,0.09){1}{\line(1,0){0.5}}

\end{picture}
\begin{picture}(51.49,45)(0,0)
\put(20,20){\makebox(0,0)[cc]{$=$}}

\linethickness{1mm}
\put(5,0.38){\line(0,1){8.31}}
\linethickness{0.3mm}
\multiput(3.87,11.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(3.37,11.2)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(2.89,11.05)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(2.45,10.82)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(2.05,10.51)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(1.71,10.14)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(1.44,9.72)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(1.25,9.25)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(1.14,8.76)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(1.12,8.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(1.12,8.26)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.18,7.76)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(1.33,7.28)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(1.56,6.83)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(1.87,6.43)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(2.24,6.09)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(2.66,5.82)(0.23,-0.1){2}{\line(1,0){0.23}}

\linethickness{1mm}
\put(5,13.5){\line(0,1){1.88}}
\linethickness{1mm}
\put(5,19.38){\line(0,1){20}}
\linethickness{0.3mm}
\multiput(12.68,39.98)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(12.4,39.55)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(12.16,39.09)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(11.98,38.62)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(11.84,38.12)(0.07,0.25){2}{\line(0,1){0.25}}
\multiput(11.75,37.62)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(11.72,37.11)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(11.72,37.11)(0.02,-0.51){1}{\line(0,-1){0.51}}
\multiput(11.74,36.6)(0.07,-0.51){1}{\line(0,-1){0.51}}
\multiput(11.81,36.09)(0.06,-0.25){2}{\line(0,-1){0.25}}
\multiput(11.93,35.59)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(12.1,35.11)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(12.32,34.65)(0.09,-0.15){3}{\line(0,-1){0.15}}
\multiput(12.59,34.21)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(12.89,33.8)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(13.24,33.43)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(13.63,33.09)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(14.04,32.8)(0.15,-0.08){3}{\line(1,0){0.15}}

\linethickness{0.3mm}
\multiput(2.12,24.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(1.78,24.24)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(1.48,23.84)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(1.24,23.4)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(1.05,22.94)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(0.91,22.46)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(0.83,21.97)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(0.81,21.47)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.81,21.47)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.85,20.98)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.95,20.49)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(1.11,20.02)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(1.32,19.56)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(1.59,19.14)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(1.9,18.75)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(2.26,18.4)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(2.65,18.1)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(3.08,17.85)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(3.54,17.64)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(4.01,17.5)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(4.5,17.41)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(5,17.38)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(5.5,17.41)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(5.99,17.5)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(6.46,17.64)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(6.92,17.85)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(7.35,18.1)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(7.74,18.4)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(8.1,18.75)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(8.41,19.14)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(8.68,19.56)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(8.89,20.02)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(9.05,20.49)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(9.15,20.98)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(9.17,21.97)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(9.09,22.46)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(8.95,22.94)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(8.76,23.4)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(8.52,23.84)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(8.22,24.24)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(7.88,24.6)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(7.5,24.93)(0.1,-0.08){4}{\line(1,0){0.1}}

\linethickness{0.3mm}
\multiput(12.93,1.87)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(12.63,2.28)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(12.31,2.67)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(11.95,3.04)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(11.58,3.38)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(11.18,3.69)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(10.75,3.97)(0.11,-0.07){4}{\line(1,0){0.11}}
\multiput(10.31,4.22)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(9.85,4.44)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(9.38,4.62)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(8.89,4.77)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(8.39,4.88)(0.5,-0.11){1}{\line(1,0){0.5}}
\multiput(7.89,4.96)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(7.38,5)(0.51,-0.04){1}{\line(1,0){0.51}}
\multiput(6.87,5)(0.51,-0){1}{\line(1,0){0.51}}

\linethickness{0.3mm}
\multiput(29.62,24.92)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(29.28,24.56)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(28.98,24.15)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(28.74,23.72)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(28.55,23.26)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(28.41,22.78)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(28.33,22.29)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(28.31,21.79)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(28.31,21.79)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(28.35,21.29)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(28.45,20.8)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(28.61,20.33)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(28.82,19.88)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(29.09,19.46)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(29.4,19.07)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(29.76,18.72)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(30.15,18.42)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(30.58,18.16)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(31.04,17.96)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(31.51,17.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(32,17.72)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(32.5,17.69)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(33,17.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(33.49,17.81)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(33.96,17.96)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(34.42,18.16)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(34.85,18.42)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(35.24,18.72)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(35.6,19.07)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(35.91,19.46)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(36.18,19.88)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(36.39,20.33)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(36.55,20.8)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(36.65,21.29)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(36.67,22.29)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(36.59,22.78)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(36.45,23.26)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(36.26,23.72)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(36.02,24.15)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(35.72,24.56)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(35.38,24.92)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(35,25.24)(0.1,-0.08){4}{\line(1,0){0.1}}

\linethickness{0.3mm}
\multiput(40.91,9.65)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(40.6,9.28)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(40.31,8.88)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(40.07,8.46)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(39.85,8.02)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(39.67,7.57)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(39.53,7.1)(0.07,0.23){2}{\line(0,1){0.23}}
\multiput(39.43,6.62)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(39.36,6.14)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(39.34,5.65)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(39.34,5.65)(0.01,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.35,5.17)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.4,4.68)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.49,4.2)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(39.62,3.73)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(39.79,3.27)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(39.99,2.83)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(40.23,2.41)(0.09,-0.14){3}{\line(0,-1){0.14}}

\linethickness{1mm}
\put(32.5,0){\line(0,1){16.25}}
\linethickness{1mm}
\put(32.5,19.38){\line(0,1){13.31}}
\linethickness{0.3mm}
\multiput(31.36,35.61)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(30.86,35.52)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(30.38,35.35)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(29.93,35.11)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(29.52,34.8)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(29.17,34.42)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(28.89,34)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(28.67,33.54)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(28.53,33.04)(0.07,0.25){2}{\line(0,1){0.25}}
\multiput(28.47,32.54)(0.06,0.51){1}{\line(0,1){0.51}}
\multiput(28.47,32.54)(0.02,-0.51){1}{\line(0,-1){0.51}}
\multiput(28.49,32.02)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(28.59,31.52)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(28.77,31.05)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(29.03,30.6)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(29.35,30.2)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(29.73,29.86)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(30.16,29.58)(0.16,-0.07){3}{\line(1,0){0.16}}

\linethickness{1mm}
\put(32.5,37.49){\line(0,1){1.88}}
\linethickness{0.3mm}
\multiput(31.88,35.62)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(32.36,35.58)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(32.85,35.56)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(33.35,35.57)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(33.84,35.61)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(34.32,35.68)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(34.8,35.77)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(35.28,35.9)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(35.75,36.05)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(36.2,36.23)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(36.65,36.44)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(37.08,36.67)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(37.5,36.92)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(37.91,37.2)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(38.29,37.51)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(38.66,37.83)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(39.01,38.18)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(39.34,38.54)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(39.64,38.93)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(39.92,39.33)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(40.18,39.75)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(40.42,40.18)(0.07,0.15){3}{\line(0,1){0.15}}

\linethickness{0.3mm}
\multiput(34.37,29.38)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(34.88,29.42)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(35.38,29.49)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(35.88,29.58)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(36.37,29.7)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(36.86,29.84)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(37.34,30)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(37.81,30.18)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(38.27,30.39)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(38.73,30.61)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(39.17,30.86)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(39.6,31.13)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(40.02,31.42)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(40.42,31.72)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(40.81,32.05)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(41.18,32.39)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(41.54,32.75)(0.08,0.09){4}{\line(0,1){0.09}}

\linethickness{0.3mm}
\multiput(13.72,10.3)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(13.25,10.47)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(12.77,10.63)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(12.3,10.77)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(11.81,10.9)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(11.33,11.02)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(10.84,11.12)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(10.35,11.21)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(9.85,11.29)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(9.36,11.35)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(8.86,11.4)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(8.36,11.44)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(7.86,11.46)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(7.36,11.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(6.86,11.47)(0.5,0){1}{\line(1,0){0.5}}
\multiput(6.36,11.45)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(5.86,11.42)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(5.37,11.38)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(4.87,11.32)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(4.37,11.25)(0.49,0.07){1}{\line(1,0){0.49}}

\end{picture}

==> (inline-2) <==
\begin{picture}(74.5,45)(0,0)
\put(35,20){\makebox(0,0)[cc]{$=$}}

\linethickness{0.3mm}
\multiput(52.46,36.75)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(52.91,36.93)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(53.34,37.17)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(53.74,37.45)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(54.11,37.76)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(54.45,38.11)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.76,38.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(55.02,38.91)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(55.24,39.34)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(55.41,39.8)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(55.54,40.27)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(55.62,0.75)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(56.04,0.99)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(56.45,1.25)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(56.84,1.53)(0.19,0.15){2}{\line(1,0){0.19}}
\multiput(57.23,1.82)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(57.6,2.13)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(57.95,2.46)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(58.29,2.8)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(58.62,3.15)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(58.93,3.52)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(59.22,3.9)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(59.5,4.3)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(59.76,4.71)(0.12,0.21){2}{\line(0,1){0.21}}

\linethickness{0.3mm}
\multiput(47.04,35.87)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(46.66,35.55)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(46.32,35.18)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(46.04,34.78)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(45.82,34.33)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(45.67,33.86)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(45.58,33.37)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(45.57,32.88)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(45.57,32.88)(0.05,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(45.62,32.38)(0.03,-0.48){1}{\line(0,-1){0.48}}
\multiput(45.65,31.9)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(45.74,31.42)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(45.87,30.96)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(46.06,30.51)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(46.3,30.09)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(46.59,29.7)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(46.92,29.34)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(47.28,29.02)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(47.68,28.74)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(48.11,28.52)(0.45,-0.18){1}{\line(1,0){0.45}}
\multiput(48.57,28.34)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(49.03,28.21)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(49.51,28.14)(0.49,-0.02){1}{\line(1,0){0.49}}

\linethickness{1mm}
\put(50,21.88){\line(0,1){4.25}}
\linethickness{1mm}
\put(50,1.88){\line(0,1){16.25}}
\linethickness{0.3mm}
\multiput(61.88,7)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(62.21,6.64)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(62.56,6.3)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(62.94,5.99)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(63.34,5.7)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(63.75,5.45)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(64.18,5.22)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(64.63,5.02)(0.46,-0.17){1}{\line(1,0){0.46}}
\multiput(65.09,4.85)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(65.56,4.71)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(66.04,4.61)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(66.52,4.54)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(67.01,4.5)(0.49,-0){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(49.38,19.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(49.88,20)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(50.39,20.03)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(50.89,20.07)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(51.39,20.13)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(51.89,20.2)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(52.38,20.29)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(52.88,20.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(53.36,20.52)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(53.85,20.65)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(54.33,20.81)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(54.8,20.98)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(55.27,21.16)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(55.73,21.36)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(56.19,21.58)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(56.64,21.81)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(57.08,22.05)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(57.51,22.31)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(57.93,22.58)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.35,22.87)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(58.75,23.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(59.15,23.48)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(59.53,23.81)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(59.91,24.15)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(60.27,24.5)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(60.62,24.86)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(60.96,25.23)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(61.28,25.62)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(61.6,26.01)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(61.9,26.41)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(62.18,26.83)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(62.46,27.25)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(62.72,27.68)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(62.96,28.12)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(63.19,28.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(63.41,29.03)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(63.61,29.49)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(63.79,29.96)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(63.96,30.43)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(64.12,30.91)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(64.26,31.4)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(64.38,31.88)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(64.48,32.38)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(64.57,32.87)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(64.65,33.37)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(64.71,33.87)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(64.75,34.37)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(64.77,34.88)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(64.77,35.88)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.75,36.39)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.71,36.89)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.65,37.39)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.58,37.89)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.49,38.38)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.38,38.88)(0.11,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(56.52,24.64)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(56.18,25.01)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.83,25.37)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.45,25.71)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(55.07,26.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(54.66,26.33)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(54.24,26.61)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(53.81,26.87)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(53.36,27.11)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(52.91,27.32)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(52.44,27.52)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(51.97,27.69)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(51.48,27.83)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(50.99,27.95)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(50.5,28.05)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(50,28.12)(0.5,-0.07){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(61.55,7.38)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(61.2,7.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(60.83,8.08)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(60.45,8.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(60.05,8.7)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(59.64,8.99)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(59.21,9.25)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(58.78,9.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(58.33,9.71)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(57.87,9.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(57.4,10.08)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(56.92,10.23)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(56.44,10.36)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(55.95,10.46)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(55.45,10.54)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(54.95,10.6)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(54.45,10.63)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(53.95,10.63)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(53.45,10.61)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(52.96,10.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(52.46,10.49)(0.5,0.07){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(48.99,19.98)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(48.51,19.91)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(48.04,19.8)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(47.58,19.65)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(47.14,19.45)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(46.72,19.2)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(46.33,18.92)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(45.96,18.6)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(45.63,18.25)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(45.33,17.86)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(45.08,17.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(44.86,17.02)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(44.69,16.56)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(44.56,16.09)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(44.48,15.61)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(44.43,15.13)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(44.43,15.13)(0.01,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.44,14.63)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.5,14.15)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.6,13.67)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.76,13.2)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(44.96,12.75)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(45.21,12.33)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(45.5,11.93)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(45.82,11.56)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(46.19,11.23)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(46.59,10.94)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(47.01,10.7)(0.22,-0.1){2}{\line(1,0){0.22}}

\linethickness{1mm}
\put(49.96,30){\line(0,1){9.87}}
\linethickness{0.3mm}
\multiput(62.5,9.5)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(62.66,9.97)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(62.79,10.45)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(62.91,10.94)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(62.99,11.43)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(63.06,11.92)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(63.09,12.42)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(63.1,13.42)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(63.06,13.91)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(63,14.41)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(62.91,14.9)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(62.8,15.38)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(62.67,15.86)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(62.51,16.34)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(62.33,16.8)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(62.13,17.26)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(61.9,17.7)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(61.66,18.13)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(61.39,18.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(61.1,18.96)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(60.79,19.35)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(60.46,19.73)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(60.12,20.09)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(59.75,20.43)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(59.38,20.75)(0.13,-0.11){3}{\line(1,0){0.13}}

\linethickness{0.3mm}
\multiput(15,41.25)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(15.25,40.82)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(15.51,40.41)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(15.79,40)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(16.08,39.61)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(16.39,39.23)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(16.71,38.85)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(17.04,38.5)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(17.39,38.15)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(17.76,37.82)(0.12,-0.11){3}{\line(1,0){0.12}}

\linethickness{1mm}
\put(10,25.62){\line(0,1){14.38}}
\linethickness{0.3mm}
\multiput(21.25,36.88)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(21.69,37.12)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(22.12,37.39)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(22.54,37.67)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(22.94,37.98)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(23.32,38.3)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(23.69,38.64)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(24.05,39)(0.11,0.13){3}{\line(0,1){0.13}}

\linethickness{0.3mm}
\multiput(16.26,14.37)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.54,13.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.82,13.52)(0.15,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.11,13.11)(0.15,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.41,12.7)(0.1,-0.14){3}{\line(0,-1){0.14}}
\multiput(17.72,12.29)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(18.03,11.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(18.35,11.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(18.67,11.1)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(19.01,10.72)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(19.35,10.34)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.69,9.97)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(20.04,9.6)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(20.4,9.24)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(20.76,8.89)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(21.13,8.54)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(21.51,8.2)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(21.89,7.86)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(22.28,7.53)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(22.67,7.21)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(23.07,6.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(23.47,6.58)(0.14,-0.1){3}{\line(1,0){0.14}}
\multiput(23.88,6.28)(0.21,-0.15){2}{\line(1,0){0.21}}
\multiput(24.3,5.99)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(24.72,5.7)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(25.14,5.42)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(25.57,5.15)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(26,4.88)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(26.44,4.62)(0.22,-0.13){2}{\line(1,0){0.22}}

\linethickness{0.3mm}
\multiput(7.07,30.99)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(6.68,30.67)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(6.35,30.31)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(6.06,29.9)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(5.84,29.45)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(5.68,28.98)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(5.59,28.49)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(5.58,27.99)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(5.58,27.99)(0.05,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(5.63,27.5)(0.03,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.66,27.02)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.75,26.54)(0.14,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.88,26.07)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(6.07,25.63)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.31,25.21)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(6.6,24.81)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(6.92,24.46)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(7.29,24.14)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(7.69,23.86)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(8.12,23.64)(0.45,-0.18){1}{\line(1,0){0.45}}
\multiput(8.57,23.46)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(9.04,23.33)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(9.52,23.26)(0.48,-0.02){1}{\line(1,0){0.48}}

\linethickness{1mm}
\put(10,17){\line(0,1){4.24}}
\linethickness{1mm}
\put(10,3.12){\line(0,1){10.12}}
\linethickness{0.3mm}
\multiput(9.38,15.12)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(9.88,15.11)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(10.38,15.13)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(10.87,15.16)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(11.37,15.21)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(11.86,15.28)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(12.35,15.37)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(12.83,15.48)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(13.32,15.61)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(13.79,15.76)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(14.26,15.93)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(14.72,16.11)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(15.18,16.31)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(15.62,16.53)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(16.06,16.77)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(16.49,17.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(16.91,17.29)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(17.32,17.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(17.71,17.88)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(18.1,18.2)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(18.47,18.53)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(18.82,18.87)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(19.17,19.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(19.5,19.61)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(19.81,19.99)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(20.11,20.39)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(20.4,20.8)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(20.66,21.22)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(20.92,21.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(21.15,22.09)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(21.37,22.54)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(21.57,22.99)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(21.75,23.46)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(21.91,23.93)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(22.05,24.4)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(22.18,24.89)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(22.29,25.37)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(22.37,25.86)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(22.44,26.35)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(22.49,26.85)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(22.52,27.35)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(22.52,28.34)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(22.49,28.84)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(22.45,29.33)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(22.38,29.83)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.29,30.32)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.19,30.8)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.06,31.29)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(21.92,31.76)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(21.76,32.23)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(21.58,32.7)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(21.38,33.16)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.17,33.6)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(20.93,34.04)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(20.68,34.47)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(20.42,34.9)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(20.14,35.31)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(19.84,35.7)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(19.52,36.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(19.19,36.46)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(18.85,36.82)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(18.5,37.17)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(18.12,37.5)(0.12,-0.11){3}{\line(1,0){0.12}}

\linethickness{0.3mm}
\multiput(14.94,19.23)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(14.82,19.71)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(14.66,20.18)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(14.46,20.63)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(14.2,21.05)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(13.91,21.45)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.58,21.82)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(13.21,22.15)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(12.81,22.44)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(12.39,22.69)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(11.94,22.9)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(11.47,23.06)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(10.99,23.17)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(10.49,23.23)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(10,23.24)(0.49,-0.01){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(17.93,1.7)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.69,2.14)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(17.43,2.56)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.13,2.96)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(16.81,3.34)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(16.46,3.69)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(16.09,4.02)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(15.7,4.33)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(15.28,4.61)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(14.85,4.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(14.4,5.07)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(13.94,5.26)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(13.47,5.42)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(12.99,5.54)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(12.5,5.63)(0.49,-0.09){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(9,15.1)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(8.52,15.04)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(8.05,14.93)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(7.59,14.77)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(7.15,14.57)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(6.72,14.33)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(6.33,14.05)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(5.96,13.73)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(5.63,13.38)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(5.33,12.99)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(5.08,12.58)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(4.86,12.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(4.69,11.69)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(4.56,11.22)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(4.48,10.74)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(4.43,10.25)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(4.43,10.25)(0,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.44,9.75)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.49,9.26)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(4.6,8.78)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.76,8.31)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.96,7.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(5.22,7.44)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(5.51,7.04)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(5.84,6.67)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(6.21,6.35)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(6.62,6.06)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(7.05,5.82)(0.23,-0.1){2}{\line(1,0){0.23}}

\linethickness{0.3mm}
\multiput(12.5,32.5)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(12.99,32.64)(0.49,0.15){1}{\line(1,0){0.49}}
\multiput(13.48,32.79)(0.48,0.17){1}{\line(1,0){0.48}}
\multiput(13.97,32.97)(0.24,0.1){2}{\line(1,0){0.24}}
\multiput(14.44,33.16)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(14.91,33.37)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(15.37,33.6)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(15.81,33.84)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(16.25,34.11)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(16.68,34.39)(0.21,0.15){2}{\line(1,0){0.21}}
\multiput(17.1,34.69)(0.13,0.11){3}{\line(1,0){0.13}}
\end{picture}

==> (inline-3) <==
\begin{picture}(43.82,50)(0,0)
\put(20.62,25){\makebox(0,0)[cc]{$=$}}

\linethickness{1mm}
\put(6.88,15){\line(0,1){3.12}}
\linethickness{1mm}
\put(6.88,23.12){\line(0,1){26.26}}
\linethickness{0.3mm}
\multiput(4.52,29.86)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(4.05,29.66)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(3.6,29.42)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(3.19,29.13)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(2.81,28.8)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(2.46,28.43)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(2.15,28.03)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(1.89,27.6)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(1.68,27.14)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(1.51,26.66)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(1.4,26.17)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(1.34,25.67)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(1.33,25.16)(0.01,0.51){1}{\line(0,1){0.51}}
\multiput(1.33,25.16)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.38,24.66)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.48,24.16)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.63,23.68)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(1.83,23.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(2.08,22.78)(0.15,-0.21){2}{\line(0,-1){0.21}}
\multiput(2.37,22.36)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(2.71,21.99)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(3.08,21.65)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(3.49,21.35)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(3.93,21.09)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(4.39,20.89)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(4.87,20.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(5.36,20.62)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(5.87,20.57)(0.51,0){1}{\line(1,0){0.51}}
\multiput(6.37,20.57)(0.5,0.05){1}{\line(1,0){0.5}}

\linethickness{1mm}
\put(6.88,-1.24){\line(0,1){11.24}}
\linethickness{0.3mm}
\multiput(9.35,3.82)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(9.76,4.11)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(10.14,4.43)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(10.49,4.8)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(10.79,5.2)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(11.05,5.63)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(11.26,6.08)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(11.42,6.56)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(11.53,7.05)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(11.59,7.55)(0,0.5){1}{\line(0,1){0.5}}
\multiput(11.54,8.55)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(11.44,9.04)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(11.29,9.52)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(11.09,9.98)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.84,10.41)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(10.54,10.82)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(10.21,11.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(9.83,11.52)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(9.42,11.82)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(8.99,12.06)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(8.53,12.26)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(8.05,12.41)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(7.56,12.51)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(7.06,12.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(6.56,12.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(6.06,12.49)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(5.57,12.38)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(5.1,12.21)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(4.64,12)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(4.21,11.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(3.81,11.44)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(3.45,11.09)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(3.13,10.71)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(2.84,10.29)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(2.6,9.85)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(2.42,9.39)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(2.28,8.91)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(2.19,8.41)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(2.16,7.91)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(2.16,7.91)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(2.17,7.41)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(2.25,6.91)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(2.37,6.43)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.55,5.96)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(2.77,5.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(3.04,5.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(3.36,4.7)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(3.71,4.34)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(4.1,4.02)(0.21,-0.14){2}{\line(1,0){0.21}}

\linethickness{0.3mm}
\multiput(13.99,18.45)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(13.59,18.76)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(13.17,19.05)(0.21,-0.15){2}{\line(1,0){0.21}}
\multiput(12.74,19.32)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(12.3,19.57)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(11.84,19.79)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(11.37,19.99)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(10.89,20.16)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(10.4,20.31)(0.49,-0.15){1}{\line(1,0){0.49}}
\multiput(9.91,20.43)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(9.41,20.53)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(8.91,20.6)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(8.4,20.65)(0.51,-0.05){1}{\line(1,0){0.51}}
\multiput(7.89,20.67)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(7.38,20.66)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(6.88,20.62)(0.51,0.03){1}{\line(1,0){0.51}}

\linethickness{0.3mm}
\multiput(8.89,30.64)(0.52,0.05){1}{\line(1,0){0.52}}
\multiput(9.41,30.69)(0.51,0.09){1}{\line(1,0){0.51}}
\multiput(9.92,30.79)(0.51,0.13){1}{\line(1,0){0.51}}
\multiput(10.43,30.91)(0.5,0.16){1}{\line(1,0){0.5}}
\multiput(10.92,31.08)(0.24,0.1){2}{\line(1,0){0.24}}
\multiput(11.41,31.28)(0.23,0.12){2}{\line(1,0){0.23}}
\multiput(11.87,31.51)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(12.32,31.78)(0.21,0.15){2}{\line(1,0){0.21}}
\multiput(12.75,32.07)(0.14,0.11){3}{\line(1,0){0.14}}
\multiput(13.15,32.4)(0.13,0.12){3}{\line(1,0){0.13}}
\multiput(13.54,32.76)(0.12,0.13){3}{\line(0,1){0.13}}

\linethickness{1mm}
\put(33.12,0.62){\line(0,1){17.5}}
\linethickness{0.3mm}
\multiput(30.76,29.86)(0.49,0.14){1}{\line(1,0){0.49}}
\multiput(30.3,29.66)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(29.85,29.42)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(29.43,29.14)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(29.05,28.81)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.7,28.44)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(28.4,28.03)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(28.14,27.6)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(27.92,27.14)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(27.76,26.66)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(27.64,26.17)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(27.58,25.67)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(27.57,25.16)(0.01,0.51){1}{\line(0,1){0.51}}
\multiput(27.57,25.16)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.62,24.66)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.72,24.16)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(27.87,23.68)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(28.07,23.21)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.32,22.77)(0.15,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.62,22.36)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.95,21.98)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(29.33,21.64)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(29.74,21.34)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(30.17,21.09)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(30.64,20.88)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(31.12,20.73)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(31.61,20.62)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(32.12,20.57)(0.51,0){1}{\line(1,0){0.51}}
\multiput(32.62,20.57)(0.5,0.06){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(40.24,18.45)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.83,18.76)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.42,19.05)(0.21,-0.15){2}{\line(1,0){0.21}}
\multiput(38.98,19.32)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(38.54,19.57)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(38.08,19.79)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(37.61,19.99)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(37.14,20.16)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(36.65,20.31)(0.49,-0.15){1}{\line(1,0){0.49}}
\multiput(36.16,20.43)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(35.66,20.53)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(35.15,20.6)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(34.65,20.65)(0.51,-0.04){1}{\line(1,0){0.51}}
\multiput(34.14,20.67)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(33.63,20.66)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(33.12,20.62)(0.51,0.03){1}{\line(1,0){0.51}}

\linethickness{0.3mm}
\multiput(35.14,30.64)(0.52,0.05){1}{\line(1,0){0.52}}
\multiput(35.66,30.69)(0.51,0.09){1}{\line(1,0){0.51}}
\multiput(36.17,30.79)(0.51,0.13){1}{\line(1,0){0.51}}
\multiput(36.68,30.91)(0.5,0.16){1}{\line(1,0){0.5}}
\multiput(37.17,31.08)(0.24,0.1){2}{\line(1,0){0.24}}
\multiput(37.66,31.28)(0.23,0.12){2}{\line(1,0){0.23}}
\multiput(38.12,31.51)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(38.57,31.78)(0.21,0.15){2}{\line(1,0){0.21}}
\multiput(39,32.07)(0.14,0.11){3}{\line(1,0){0.14}}
\multiput(39.4,32.4)(0.13,0.12){3}{\line(1,0){0.13}}
\multiput(39.79,32.76)(0.12,0.13){3}{\line(0,1){0.13}}

\linethickness{1mm}
\put(33.12,46.88){\line(0,1){3.12}}
\linethickness{1mm}
\put(33.12,22.5){\line(0,1){19.38}}
\linethickness{0.3mm}
\multiput(35.6,35.7)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(36.01,35.99)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(36.39,36.31)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(36.74,36.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(37.04,37.08)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(37.3,37.51)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(37.51,37.96)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(37.67,38.44)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(37.78,38.93)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(37.84,39.43)(0,0.5){1}{\line(0,1){0.5}}
\multiput(37.79,40.43)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.69,40.92)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(37.54,41.4)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(37.34,41.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.09,42.29)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(36.79,42.7)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(36.46,43.07)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.08,43.4)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(35.67,43.7)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(35.24,43.94)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(34.78,44.14)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(34.3,44.29)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(33.81,44.39)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(33.31,44.44)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(32.81,44.43)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(32.31,44.37)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(31.82,44.26)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(31.35,44.09)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(30.89,43.88)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(30.46,43.62)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(30.06,43.32)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(29.7,42.97)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(29.38,42.59)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(29.09,42.17)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(28.85,41.73)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(28.67,41.27)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(28.53,40.79)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(28.44,40.29)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(28.41,39.79)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(28.41,39.79)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(28.42,39.29)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(28.5,38.79)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(28.62,38.31)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(28.8,37.84)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(29.02,37.39)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(29.29,36.97)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.61,36.58)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(29.96,36.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(30.35,35.9)(0.21,-0.14){2}{\line(1,0){0.21}}
\end{picture}
\begin{picture}(96.97,59.38)(0,0)
\put(65,30){\makebox(0,0)[cc]{$=$}}

\put(25.62,30){\makebox(0,0)[cc]{$= \delta$}}

\linethickness{1mm}
\put(8.75,21.88){\line(0,1){7.62}}
\linethickness{1mm}
\put(8.75,33.75){\line(0,1){11.25}}
\linethickness{1mm}
\put(8.75,15){\line(0,1){3.12}}
\linethickness{1mm}
\put(8.75,0.62){\line(0,1){9.38}}
\linethickness{0.3mm}
\multiput(6.43,27.25)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(6.03,26.95)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(5.67,26.61)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(5.36,26.22)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(5.09,25.8)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(4.87,25.35)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(4.71,24.88)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(4.6,24.39)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(4.55,23.9)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(4.55,23.9)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(4.56,23.4)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.64,22.91)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(4.77,22.42)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(4.95,21.96)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(5.19,21.52)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(5.48,21.12)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(5.81,20.75)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(6.19,20.42)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(6.6,20.14)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(7.05,19.91)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(7.52,19.74)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(8,19.62)(0.5,-0.06){1}{\line(1,0){0.5}}
\put(8.5,19.56){\line(1,0){0.5}}
\multiput(8.99,19.56)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(9.49,19.62)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(9.97,19.74)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(10.44,19.91)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(10.89,20.14)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(11.3,20.42)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(11.68,20.75)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(12.01,21.12)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(12.3,21.52)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(12.54,21.96)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(12.72,22.42)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(12.85,22.91)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(12.93,23.4)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(12.89,24.39)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(12.78,24.88)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(12.62,25.35)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(12.4,25.8)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(12.13,26.22)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(11.82,26.61)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(11.46,26.95)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(11.06,27.25)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(10.63,27.5)(0.14,-0.08){3}{\line(1,0){0.14}}

\linethickness{0.3mm}
\multiput(6.44,39.31)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(6.04,39.01)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(5.68,38.66)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(5.36,38.28)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(5.09,37.86)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(4.87,37.41)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(4.71,36.94)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(4.6,36.45)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(4.56,35.95)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(4.56,35.95)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(4.57,35.45)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.64,34.96)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(4.77,34.48)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(4.96,34.02)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(5.19,33.58)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(5.48,33.17)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(5.82,32.8)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(6.2,32.48)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(6.61,32.2)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(7.05,31.97)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(7.52,31.79)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(8.01,31.68)(0.5,-0.06){1}{\line(1,0){0.5}}
\put(8.5,31.62){\line(1,0){0.5}}
\multiput(9,31.62)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(9.49,31.68)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(9.98,31.79)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(10.45,31.97)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(10.89,32.2)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(11.3,32.48)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(11.68,32.8)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(12.02,33.17)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(12.31,33.58)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(12.54,34.02)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(12.73,34.48)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(12.86,34.96)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(12.93,35.45)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(12.9,36.45)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(12.79,36.94)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(12.63,37.41)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(12.41,37.86)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(12.14,38.28)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(11.82,38.66)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(11.46,39.01)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(11.06,39.31)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(10.63,39.56)(0.14,-0.08){3}{\line(1,0){0.14}}

\linethickness{1mm}
\put(8.75,49.38){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(6.43,54.78)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(6.01,54.51)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(5.63,54.18)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(5.3,53.81)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(5.01,53.4)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(4.78,52.95)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(4.61,52.48)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(4.5,52)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(4.46,51.5)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(4.46,51.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(4.48,51)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.56,50.51)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(4.7,50.03)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.91,49.57)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(5.17,49.15)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(5.48,48.76)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(5.84,48.41)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(6.24,48.11)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(6.68,47.87)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(7.15,47.69)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(7.63,47.56)(0.5,-0.06){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(19.58,54.04)(0.11,-0.07){4}{\line(1,0){0.11}}
\multiput(19.14,54.3)(0.15,-0.09){3}{\line(1,0){0.15}}
\multiput(18.69,54.55)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(18.23,54.77)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(17.77,54.98)(0.16,-0.07){3}{\line(1,0){0.16}}
\multiput(17.29,55.16)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(16.81,55.33)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(16.31,55.47)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(15.82,55.59)(0.5,-0.12){1}{\line(1,0){0.5}}
\multiput(15.32,55.68)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(14.81,55.75)(0.51,-0.07){1}{\line(1,0){0.51}}
\multiput(14.3,55.8)(0.51,-0.05){1}{\line(1,0){0.51}}
\multiput(13.79,55.83)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(13.28,55.84)(0.51,-0){1}{\line(1,0){0.51}}
\multiput(12.77,55.82)(0.51,0.02){1}{\line(1,0){0.51}}
\multiput(12.26,55.78)(0.51,0.04){1}{\line(1,0){0.51}}
\multiput(11.75,55.71)(0.51,0.06){1}{\line(1,0){0.51}}
\multiput(11.25,55.62)(0.5,0.09){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(18.96,44.64)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(18.53,44.89)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(18.1,45.14)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(17.67,45.37)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(17.23,45.59)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(16.78,45.8)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(16.32,46)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(15.87,46.18)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(15.4,46.36)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(14.94,46.52)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(14.47,46.67)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(13.99,46.81)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(13.51,46.94)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(13.03,47.05)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(12.55,47.15)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(12.06,47.24)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(11.58,47.32)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(11.09,47.38)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(10.59,47.43)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(10.1,47.47)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(9.61,47.5)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(9.11,47.51)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(8.62,47.51)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(8.12,47.5)(0.49,0.01){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(8.26,12.54)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(7.76,12.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(7.27,12.43)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(6.8,12.28)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(6.35,12.07)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(5.93,11.81)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(5.54,11.5)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(5.2,11.13)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(4.91,10.73)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(4.67,10.3)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(4.49,9.84)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(4.37,9.35)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(4.31,8.86)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(4.31,8.86)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(4.32,8.37)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.39,7.87)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(4.52,7.4)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(4.71,6.94)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(4.96,6.51)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(5.26,6.11)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(5.6,5.76)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(5.99,5.45)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(6.42,5.2)(0.23,-0.1){2}{\line(1,0){0.23}}

\linethickness{0.3mm}
\multiput(8.75,12.5)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(9.24,12.51)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(9.74,12.54)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(10.23,12.58)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(10.72,12.64)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(11.21,12.71)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(11.69,12.79)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(12.17,12.89)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(12.66,13)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(13.13,13.13)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(13.61,13.27)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(14.08,13.42)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(14.54,13.58)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(15,13.76)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(15.45,13.95)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(15.9,14.16)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(16.35,14.38)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(16.78,14.61)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(17.21,14.85)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(17.63,15.1)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(18.05,15.37)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(18.46,15.65)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(18.85,15.94)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(19.25,16.24)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(19.63,16.55)(0.09,0.08){4}{\line(1,0){0.09}}

\linethickness{0.3mm}
\multiput(10.75,4.31)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(11.24,4.25)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(11.74,4.22)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(12.24,4.2)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(12.74,4.21)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(13.24,4.24)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(13.73,4.29)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(14.23,4.37)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(14.71,4.47)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(15.2,4.59)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(15.68,4.73)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(16.15,4.89)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(16.61,5.07)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(17.07,5.28)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(17.51,5.5)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(17.95,5.75)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(18.37,6.01)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(18.78,6.29)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(19.18,6.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(19.57,6.91)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(19.94,7.25)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(20.29,7.6)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(20.63,7.97)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(20.95,8.35)(0.08,0.1){4}{\line(0,1){0.1}}

\linethickness{1mm}
\put(40,9.38){\line(0,1){20.12}}
\linethickness{1mm}
\put(40,33.75){\line(0,1){11.25}}
\linethickness{1mm}
\put(40,0.62){\line(0,1){9.38}}
\linethickness{0.3mm}
\multiput(37.69,39.31)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(37.29,39.01)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(36.93,38.66)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(36.61,38.28)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(36.34,37.86)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(36.12,37.41)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(35.96,36.94)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(35.85,36.45)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(35.81,35.95)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(35.81,35.95)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(35.82,35.45)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(35.89,34.96)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(36.02,34.48)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(36.21,34.02)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(36.44,33.58)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(36.73,33.17)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(37.07,32.8)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(37.45,32.48)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(37.86,32.2)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(38.3,31.97)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(38.77,31.79)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(39.26,31.68)(0.5,-0.06){1}{\line(1,0){0.5}}
\put(39.75,31.62){\line(1,0){0.5}}
\multiput(40.25,31.62)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(40.74,31.68)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(41.23,31.79)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(41.7,31.97)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(42.14,32.2)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(42.55,32.48)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(42.93,32.8)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(43.27,33.17)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(43.56,33.58)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(43.79,34.02)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(43.98,34.48)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(44.11,34.96)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(44.18,35.45)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(44.15,36.45)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.04,36.94)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(43.88,37.41)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(43.66,37.86)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(43.39,38.28)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(43.07,38.66)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(42.71,39.01)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(42.31,39.31)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(41.88,39.56)(0.14,-0.08){3}{\line(1,0){0.14}}

\linethickness{1mm}
\put(40,49.38){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(37.68,54.78)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(37.26,54.51)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(36.88,54.18)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(36.55,53.81)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(36.26,53.4)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(36.03,52.95)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(35.86,52.48)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(35.75,52)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(35.71,51.5)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(35.71,51.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(35.73,51)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(35.81,50.51)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(35.95,50.03)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(36.16,49.57)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(36.42,49.15)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(36.73,48.76)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(37.09,48.41)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(37.49,48.11)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(37.93,47.87)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(38.4,47.69)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(38.88,47.56)(0.5,-0.06){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(50.83,54.04)(0.11,-0.07){4}{\line(1,0){0.11}}
\multiput(50.39,54.3)(0.15,-0.09){3}{\line(1,0){0.15}}
\multiput(49.94,54.55)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(49.48,54.77)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(49.02,54.98)(0.16,-0.07){3}{\line(1,0){0.16}}
\multiput(48.54,55.16)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(48.06,55.33)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(47.56,55.47)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(47.07,55.59)(0.5,-0.12){1}{\line(1,0){0.5}}
\multiput(46.57,55.68)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(46.06,55.75)(0.51,-0.07){1}{\line(1,0){0.51}}
\multiput(45.55,55.8)(0.51,-0.05){1}{\line(1,0){0.51}}
\multiput(45.04,55.83)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(44.53,55.84)(0.51,-0){1}{\line(1,0){0.51}}
\multiput(44.02,55.82)(0.51,0.02){1}{\line(1,0){0.51}}
\multiput(43.51,55.78)(0.51,0.04){1}{\line(1,0){0.51}}
\multiput(43,55.71)(0.51,0.06){1}{\line(1,0){0.51}}
\multiput(42.5,55.62)(0.5,0.09){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(50.21,44.64)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(49.78,44.89)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(49.35,45.14)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(48.92,45.37)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(48.48,45.59)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(48.03,45.8)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(47.57,46)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(47.12,46.18)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(46.65,46.36)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(46.19,46.52)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(45.72,46.67)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(45.24,46.81)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(44.76,46.94)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(44.28,47.05)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(43.8,47.15)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(43.31,47.24)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(42.83,47.32)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(42.34,47.38)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(41.84,47.43)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(41.35,47.47)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(40.86,47.5)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(40.36,47.51)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(39.87,47.51)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(39.37,47.5)(0.49,0.01){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(50.86,16.55)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(50.51,16.19)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(50.2,15.79)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(49.94,15.36)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(49.72,14.91)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(49.56,14.43)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(49.44,13.94)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(49.38,13.44)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(49.38,12.94)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(49.38,12.94)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.43,12.44)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.53,11.94)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(49.69,11.46)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(49.9,11)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(50.15,10.57)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(50.45,10.17)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(50.8,9.8)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(51.18,9.47)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(51.59,9.18)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(52.03,8.94)(0.23,-0.1){2}{\line(1,0){0.23}}

\linethickness{1mm}
\put(76.25,21.88){\line(0,1){7.62}}
\linethickness{1mm}
\put(76.25,0.62){\line(0,1){17.5}}
\linethickness{0.3mm}
\multiput(73.93,27.25)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(73.53,26.95)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(73.17,26.61)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(72.86,26.22)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(72.59,25.8)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(72.37,25.35)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(72.21,24.88)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(72.1,24.39)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(72.05,23.9)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(72.05,23.9)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(72.06,23.4)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(72.14,22.91)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(72.27,22.42)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(72.45,21.96)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(72.69,21.52)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(72.98,21.12)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(73.31,20.75)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(73.69,20.42)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(74.1,20.14)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(74.55,19.91)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(75.02,19.74)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(75.5,19.62)(0.5,-0.06){1}{\line(1,0){0.5}}
\put(76,19.56){\line(1,0){0.5}}
\multiput(76.49,19.56)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(76.99,19.62)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(77.47,19.74)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(77.94,19.91)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(78.39,20.14)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(78.8,20.42)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(79.18,20.75)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(79.51,21.12)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(79.8,21.52)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(80.04,21.96)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(80.22,22.42)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(80.35,22.91)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(80.43,23.4)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(80.39,24.39)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.28,24.88)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.12,25.35)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(79.9,25.8)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(79.63,26.22)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(79.32,26.61)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(78.96,26.95)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(78.56,27.25)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(78.12,27.5)(0.14,-0.08){3}{\line(1,0){0.14}}

\linethickness{0.3mm}
\multiput(73.94,39.31)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(73.54,39.01)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(73.18,38.66)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(72.86,38.28)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(72.59,37.86)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(72.37,37.41)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(72.21,36.94)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(72.1,36.45)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(72.06,35.95)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(72.06,35.95)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(72.07,35.45)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(72.14,34.96)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(72.27,34.48)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(72.46,34.02)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(72.69,33.58)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(72.98,33.17)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(73.32,32.8)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(73.7,32.48)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(74.11,32.2)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(74.55,31.97)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(75.02,31.79)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(75.51,31.68)(0.5,-0.06){1}{\line(1,0){0.5}}
\put(76,31.62){\line(1,0){0.5}}
\multiput(76.5,31.62)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(76.99,31.68)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(77.48,31.79)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(77.95,31.97)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(78.39,32.2)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(78.8,32.48)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(79.18,32.8)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(79.52,33.17)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(79.81,33.58)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(80.04,34.02)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(80.23,34.48)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(80.36,34.96)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(80.43,35.45)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(80.4,36.45)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.29,36.94)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.13,37.41)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(79.91,37.86)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(79.64,38.28)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(79.32,38.66)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(78.96,39.01)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(78.56,39.31)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(78.13,39.56)(0.14,-0.08){3}{\line(1,0){0.14}}

\linethickness{1mm}
\put(76.25,33.75){\line(0,1){25.62}}
\linethickness{0.3mm}
\multiput(87.1,53.46)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(86.72,53.14)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(86.38,52.79)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(86.06,52.41)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(85.78,52)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(85.53,51.58)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(85.32,51.13)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(85.14,50.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(85.01,50.19)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(84.92,49.71)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(84.86,49.22)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(84.85,48.72)(0.01,0.49){1}{\line(0,1){0.49}}
\multiput(84.85,48.72)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(84.88,48.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(84.95,47.74)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(85.06,47.26)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(85.21,46.79)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(85.4,46.33)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(85.63,45.9)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(85.89,45.48)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(86.19,45.08)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(86.52,44.71)(0.09,-0.08){4}{\line(1,0){0.09}}

\linethickness{0.3mm}
\multiput(87.2,16.49)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(86.93,16.08)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(86.7,15.64)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(86.51,15.19)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(86.36,14.72)(0.07,0.23){2}{\line(0,1){0.23}}
\multiput(86.26,14.24)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(86.2,13.75)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(86.18,13.26)(0.01,0.49){1}{\line(0,1){0.49}}
\multiput(86.18,13.26)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(86.21,12.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(86.29,12.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(86.41,11.8)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.57,11.34)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(86.77,10.89)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(87.02,10.46)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(87.3,10.06)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(87.61,9.68)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(87.96,9.34)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(88.34,9.03)(0.14,-0.09){3}{\line(1,0){0.14}}

\end{picture}

==> (inline-4) <==
\begin{picture}(100.5,60)(0,0)
\linethickness{1mm}
\put(10.15,0){\line(0,1){4.12}}
\linethickness{1mm}
\put(10,50){\line(0,1){10}}
\linethickness{1mm}
\put(10,39){\line(0,1){7}}
\linethickness{0.3mm}
\multiput(6,39)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.29,38.58)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.62,38.2)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(6.99,37.85)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(7.4,37.54)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(7.83,37.28)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(8.28,37.06)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(8.76,36.89)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(9.25,36.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(9.76,36.69)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(10.26,36.67)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(10.77,36.7)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(11.27,36.78)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(11.76,36.91)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(12.23,37.1)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(12.69,37.33)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(13.11,37.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(13.51,37.92)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(13.87,38.27)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(14.2,38.66)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(14.48,39.08)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(14.72,39.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(14.91,40)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(15.05,40.49)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(15.15,40.99)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(15.18,42)(0.01,-0.51){1}{\line(0,-1){0.51}}
\multiput(15.11,42.51)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(15,43)(0.11,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(7.56,43.77)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(7.15,43.49)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(6.77,43.16)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(6.45,42.78)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(6.18,42.36)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(5.96,41.91)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(5.81,41.44)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(5.72,40.95)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(5.69,40.45)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(5.69,40.45)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.73,39.96)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.83,39.47)(0.08,-0.23){2}{\line(0,-1){0.23}}

\linethickness{0.3mm}
\multiput(12,44)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(12.49,44.08)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(12.98,44.21)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(13.45,44.39)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(13.9,44.6)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(14.33,44.85)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(14.74,45.15)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(15.12,45.47)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(15.47,45.83)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(15.78,46.22)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(16.06,46.64)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(16.3,47.08)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(16.49,47.54)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(16.65,48.02)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(16.76,48.5)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(16.83,49)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(16.83,50)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(16.76,50.5)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(16.65,50.98)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(16.49,51.46)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(16.3,51.92)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(16.06,52.36)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(15.78,52.78)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(15.47,53.17)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(15.12,53.53)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(14.74,53.85)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(14.33,54.15)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(13.9,54.4)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(13.45,54.61)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(12.98,54.79)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(12.49,54.92)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(12,55)(0.49,-0.08){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(7.55,54.8)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(7.13,54.54)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(6.75,54.23)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(6.42,53.87)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(6.14,53.46)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(5.91,53.02)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(5.75,52.56)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(5.65,52.08)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(5.62,51.59)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(5.62,51.59)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.66,51.09)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.76,50.61)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(5.93,50.15)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(6.16,49.71)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.44,49.31)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(6.78,48.95)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(7.16,48.65)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(7.59,48.39)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(8.04,48.2)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(8.51,48.07)(0.49,-0.07){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(12.67,46.4)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(12.3,46.75)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(11.9,47.07)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(11.46,47.35)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(11,47.58)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(10.52,47.76)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(10.02,47.89)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(9.51,47.97)(0.51,-0.08){1}{\line(1,0){0.51}}
\multiput(9,48)(0.51,-0.03){1}{\line(1,0){0.51}}

\linethickness{1mm}
\multiput(10,34)(0.07,-7){2}{\line(0,-1){7}}
\linethickness{1mm}
\put(10.15,9){\line(0,1){7}}
\linethickness{0.3mm}
\multiput(6.15,9)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.44,8.58)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.77,8.2)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(7.14,7.85)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(7.54,7.54)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(7.98,7.28)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(8.43,7.06)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(8.91,6.89)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(9.4,6.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(9.91,6.69)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(10.41,6.67)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(10.92,6.7)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(11.42,6.78)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(11.91,6.91)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(12.38,7.1)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(12.84,7.33)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(13.26,7.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(13.66,7.92)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(14.02,8.27)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(14.35,8.66)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(14.63,9.08)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(14.87,9.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(15.06,10)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(15.2,10.49)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(15.29,10.99)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(15.32,12)(0.01,-0.51){1}{\line(0,-1){0.51}}
\multiput(15.26,12.51)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.15,13)(0.11,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(7.7,13.77)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(7.29,13.49)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(6.92,13.16)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(6.6,12.78)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(6.33,12.36)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(6.11,11.91)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(5.96,11.44)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(5.87,10.95)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(5.84,10.45)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(5.84,10.45)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.88,9.96)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.98,9.47)(0.08,-0.23){2}{\line(0,-1){0.23}}

\linethickness{0.3mm}
\multiput(12.15,14)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(12.64,14.08)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(13.13,14.21)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(13.6,14.39)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(14.05,14.6)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(14.48,14.85)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(14.89,15.15)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(15.27,15.47)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(15.61,15.83)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(15.93,16.22)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(16.21,16.64)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(16.44,17.08)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(16.64,17.54)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(16.8,18.02)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(16.91,18.5)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(16.98,19)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(16.98,20)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(16.91,20.5)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(16.8,20.98)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(16.64,21.46)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(16.44,21.92)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(16.21,22.36)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(15.93,22.78)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(15.61,23.17)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(15.27,23.53)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(14.89,23.85)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(14.48,24.15)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(14.05,24.4)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(13.6,24.61)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(13.13,24.79)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(12.64,24.92)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(12.15,25)(0.49,-0.08){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(7.7,24.8)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(7.28,24.54)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(6.9,24.23)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(6.57,23.87)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(6.29,23.46)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(6.06,23.02)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(5.9,22.56)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(5.8,22.08)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(5.77,21.59)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(5.77,21.59)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.81,21.09)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.91,20.61)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(6.08,20.15)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(6.31,19.71)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.59,19.31)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(6.93,18.95)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(7.31,18.65)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(7.73,18.39)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(8.19,18.2)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(8.66,18.07)(0.49,-0.07){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(12.82,16.4)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(12.45,16.75)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(12.05,17.07)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(11.61,17.35)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(11.15,17.58)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(10.67,17.76)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(10.17,17.89)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(9.66,17.97)(0.51,-0.08){1}{\line(1,0){0.51}}
\multiput(9.15,18)(0.51,-0.03){1}{\line(1,0){0.51}}

\linethickness{1mm}
\put(34,0){\line(0,1){4.12}}
\linethickness{1mm}
\put(34,24){\line(0,1){10}}
\linethickness{1mm}
\put(34,9){\line(0,1){11}}
\linethickness{0.3mm}
\multiput(30,9)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(30.29,8.58)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(30.62,8.2)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(30.99,7.85)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(31.4,7.54)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(31.83,7.28)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(32.28,7.06)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(32.76,6.89)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(33.25,6.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(33.76,6.69)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(34.26,6.67)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(34.77,6.7)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(35.27,6.78)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(35.76,6.91)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(36.23,7.1)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(36.69,7.33)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(37.11,7.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(37.51,7.92)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(37.87,8.27)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(38.2,8.66)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(38.48,9.08)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(38.72,9.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(38.91,10)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(39.05,10.49)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(39.15,10.99)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(39.18,12)(0.01,-0.51){1}{\line(0,-1){0.51}}
\multiput(39.11,12.51)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(39,13)(0.11,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(31.56,13.77)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(31.15,13.49)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(30.77,13.16)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(30.45,12.78)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(30.18,12.36)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(29.96,11.91)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(29.81,11.44)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(29.72,10.95)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(29.69,10.45)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(29.69,10.45)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.73,9.96)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.83,9.47)(0.08,-0.23){2}{\line(0,-1){0.23}}

\linethickness{0.3mm}
\multiput(36,14)(0.51,-0.09){1}{\line(1,0){0.51}}
\multiput(36.51,13.91)(0.52,0){1}{\line(1,0){0.52}}
\multiput(37.02,13.91)(0.51,0.09){1}{\line(1,0){0.51}}
\multiput(37.53,14)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(38.01,14.19)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(38.45,14.46)(0.1,0.09){4}{\line(1,0){0.1}}
\multiput(38.83,14.8)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(39.15,15.21)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(39.38,15.67)(0.07,0.25){2}{\line(0,1){0.25}}
\multiput(39.53,16.17)(0.05,0.51){1}{\line(0,1){0.51}}
\multiput(39.54,17.19)(0.04,-0.51){1}{\line(0,-1){0.51}}
\multiput(39.41,17.69)(0.07,-0.25){2}{\line(0,-1){0.25}}

\linethickness{0.3mm}
\multiput(38,19)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(38.48,19.15)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(38.94,19.34)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(39.38,19.57)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(39.79,19.85)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(40.18,20.16)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(40.54,20.5)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(40.87,20.88)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(41.15,21.29)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(41.4,21.72)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(41.61,22.17)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(41.78,22.64)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(41.9,23.12)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(41.97,23.62)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(41.99,24.61)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(41.92,25.1)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(41.81,25.59)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(41.66,26.06)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(41.46,26.52)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(41.22,26.96)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(40.94,27.37)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(40.63,27.76)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(40.28,28.11)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(39.89,28.43)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(39.48,28.71)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(39.05,28.96)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(38.59,29.16)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(38.12,29.32)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(37.64,29.43)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(37.14,29.5)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(36.65,29.52)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(36.15,29.5)(0.5,0.02){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(31.7,29.3)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(31.28,29.04)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(30.9,28.73)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(30.57,28.37)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(30.29,27.96)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(30.06,27.52)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(29.9,27.06)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(29.8,26.58)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(29.77,26.09)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(29.77,26.09)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.81,25.59)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.91,25.11)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.08,24.65)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(30.31,24.21)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(30.59,23.81)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(30.93,23.45)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(31.31,23.15)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(31.73,22.89)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(32.19,22.7)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(32.66,22.57)(0.49,-0.07){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(36.82,20.9)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(36.45,21.25)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(36.05,21.57)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(35.61,21.85)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(35.15,22.08)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(34.67,22.26)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(34.17,22.39)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(33.66,22.47)(0.51,-0.08){1}{\line(1,0){0.51}}
\multiput(33.15,22.5)(0.51,-0.03){1}{\line(1,0){0.51}}

\linethickness{0.3mm}
\multiput(37.58,18.73)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(37.23,18.37)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(36.97,17.94)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(36.81,17.47)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(36.76,16.97)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(36.76,16.97)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(36.83,16.47)(0.09,-0.24){2}{\line(0,-1){0.24}}

\linethickness{1mm}
\put(34,51){\line(0,1){9}}
\linethickness{1mm}
\put(34,39){\line(0,1){8}}
\linethickness{0.3mm}
\multiput(29.85,39)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(30.18,38.63)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(30.54,38.28)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(30.93,37.97)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(31.35,37.69)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(31.78,37.45)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(32.24,37.25)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(32.71,37.08)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(33.19,36.96)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(33.68,36.87)(0.5,-0.04){1}{\line(1,0){0.5}}
\put(34.18,36.83){\line(1,0){0.5}}
\multiput(34.67,36.83)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(35.17,36.87)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(35.66,36.96)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(36.15,37.08)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(36.62,37.25)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(37.07,37.45)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(37.51,37.69)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(37.92,37.97)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(38.31,38.28)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(38.67,38.63)(0.08,0.09){4}{\line(0,1){0.09}}

\linethickness{0.3mm}
\multiput(31.48,42.98)(0.52,0.02){1}{\line(1,0){0.52}}
\multiput(30.99,42.85)(0.25,0.06){2}{\line(1,0){0.25}}
\multiput(30.52,42.62)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(30.12,42.3)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(29.78,41.91)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(29.54,41.45)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(29.39,40.96)(0.07,0.25){2}{\line(0,1){0.25}}
\multiput(29.35,40.44)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(29.35,40.44)(0.06,-0.51){1}{\line(0,-1){0.51}}
\multiput(29.42,39.93)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(29.59,39.44)(0.09,-0.15){3}{\line(0,-1){0.15}}

\linethickness{0.3mm}
\multiput(39,39)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(39.3,39.4)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(39.57,39.82)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(39.83,40.24)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(40.07,40.68)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(40.29,41.13)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(40.48,41.59)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(40.66,42.06)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(40.81,42.53)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(40.94,43.01)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(41.05,43.5)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(41.14,43.99)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(41.2,44.49)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(41.24,44.98)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(41.26,45.98)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(41.23,46.48)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(41.18,46.98)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(41.11,47.47)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(41.01,47.96)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(40.89,48.44)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.75,48.92)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(40.59,49.39)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(40.4,49.86)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(40.2,50.31)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(39.97,50.76)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(39.72,51.19)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(39.46,51.61)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(39.17,52.02)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(38.87,52.42)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(38.55,52.8)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(38.21,53.17)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(37.85,53.52)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(37.48,53.85)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(37.09,54.16)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(36.69,54.46)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(36.28,54.74)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(35.85,55)(0.14,-0.09){3}{\line(1,0){0.14}}

\linethickness{0.3mm}
\multiput(31.38,54.9)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(30.91,54.72)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(30.48,54.47)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(30.09,54.15)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(29.76,53.77)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(29.5,53.34)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(29.31,52.87)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(29.2,52.38)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(29.17,51.88)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(29.17,51.88)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.22,51.38)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(29.36,50.9)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(29.57,50.44)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(29.85,50.03)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(30.2,49.66)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(30.6,49.36)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(31.05,49.13)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(31.53,48.98)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(32.03,48.9)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(32.53,48.91)(0.49,0.09){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(36,43)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(36.34,43.36)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(36.63,43.77)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(36.86,44.22)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(37.02,44.69)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(37.11,45.19)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(37.07,46.18)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(36.95,46.67)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(36.76,47.13)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(36.5,47.56)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(36.19,47.95)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(35.82,48.29)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(35.41,48.57)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(34.96,48.8)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(34.49,48.95)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(34,49.04)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(33.5,49.06)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(33,49)(0.5,0.06){1}{\line(1,0){0.5}}

\put(20,30){\makebox(0,0)[cc]{$=$}}

\put(51.25,30){\makebox(0,0)[cc]{$=$}}

\linethickness{1mm}
\put(63.12,-0.25){\line(0,1){4.12}}
\linethickness{1mm}
\put(63.12,23.75){\line(0,1){10}}
\linethickness{1mm}
\put(63.12,8.75){\line(0,1){11}}
\linethickness{0.3mm}
\multiput(59.12,8.75)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(59.42,8.33)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(59.75,7.95)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(60.12,7.6)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(60.52,7.29)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(60.95,7.03)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(61.41,6.81)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(61.89,6.64)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(62.38,6.51)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(62.88,6.44)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(63.39,6.42)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(63.9,6.45)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(64.4,6.53)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(64.89,6.66)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(65.36,6.85)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(65.81,7.08)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(66.24,7.35)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(66.64,7.67)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(67,8.02)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(67.32,8.41)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(67.61,8.83)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(67.84,9.28)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(68.04,9.75)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(68.18,10.24)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(68.27,10.74)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(68.3,11.75)(0.01,-0.51){1}{\line(0,-1){0.51}}
\multiput(68.24,12.26)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(68.12,12.75)(0.11,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(60.68,13.52)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(60.27,13.24)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(59.9,12.91)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(59.58,12.53)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(59.3,12.11)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(59.09,11.66)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(58.94,11.19)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(58.84,10.7)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(58.82,10.2)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(58.82,10.2)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.86,9.71)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(58.96,9.22)(0.08,-0.23){2}{\line(0,-1){0.23}}

\linethickness{0.3mm}
\multiput(65.13,13.75)(0.51,-0.09){1}{\line(1,0){0.51}}
\multiput(65.63,13.66)(0.52,0){1}{\line(1,0){0.52}}
\multiput(66.15,13.66)(0.51,0.09){1}{\line(1,0){0.51}}
\multiput(66.66,13.75)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(67.14,13.94)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(67.58,14.21)(0.1,0.09){4}{\line(1,0){0.1}}
\multiput(67.96,14.55)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(68.27,14.96)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(68.51,15.42)(0.07,0.25){2}{\line(0,1){0.25}}
\multiput(68.65,15.92)(0.05,0.51){1}{\line(0,1){0.51}}
\multiput(68.67,16.94)(0.04,-0.51){1}{\line(0,-1){0.51}}
\multiput(68.53,17.44)(0.07,-0.25){2}{\line(0,-1){0.25}}

\linethickness{0.3mm}
\multiput(67.13,18.75)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(67.6,18.9)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(68.06,19.09)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(68.5,19.32)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(68.92,19.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(69.31,19.91)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(69.67,20.25)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(69.99,20.63)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(70.28,21.04)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(70.53,21.47)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(70.74,21.92)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(70.9,22.39)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(71.02,22.87)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(71.1,23.37)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(71.11,24.36)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(71.05,24.85)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.94,25.34)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.78,25.81)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(70.59,26.27)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.35,26.71)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(70.07,27.12)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(69.75,27.51)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(69.4,27.86)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(69.02,28.18)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(68.61,28.46)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(68.17,28.71)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(67.72,28.91)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(67.25,29.07)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(66.76,29.18)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(66.27,29.25)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(65.77,29.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(65.27,29.25)(0.5,0.02){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(60.82,29.05)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(60.41,28.79)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(60.03,28.48)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(59.69,28.12)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(59.41,27.71)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(59.19,27.27)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(59.03,26.81)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(58.93,26.33)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(58.9,25.84)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(58.9,25.84)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(58.93,25.34)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(59.04,24.86)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(59.2,24.4)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(59.43,23.96)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(59.72,23.56)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(60.05,23.2)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(60.44,22.9)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(60.86,22.64)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(61.31,22.45)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(61.79,22.32)(0.49,-0.07){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(65.94,20.65)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(65.58,21)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(65.17,21.32)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(64.74,21.6)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(64.28,21.83)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(63.79,22.01)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(63.3,22.14)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(62.79,22.22)(0.51,-0.08){1}{\line(1,0){0.51}}
\multiput(62.27,22.25)(0.51,-0.03){1}{\line(1,0){0.51}}

\linethickness{0.3mm}
\multiput(66.71,18.48)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(66.36,18.12)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(66.1,17.69)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(65.94,17.22)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(65.89,16.72)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(65.89,16.72)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.95,16.22)(0.09,-0.24){2}{\line(0,-1){0.24}}

\linethickness{1mm}
\put(63.12,28.75){\line(0,1){31}}
\linethickness{0.3mm}
\multiput(71.46,49.07)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(70.99,49.24)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(70.5,49.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(69.99,49.37)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(69.49,49.34)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(69,49.23)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(68.53,49.06)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(68.08,48.82)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(67.68,48.52)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(67.32,48.17)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(67.01,47.78)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(66.76,47.34)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(66.57,46.87)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(66.46,46.38)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(66.41,45.88)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(66.41,45.88)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(66.43,45.38)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.52,44.88)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(66.68,44.41)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(66.9,43.96)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(67.19,43.54)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(67.53,43.17)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(67.92,42.85)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(68.35,42.59)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(68.81,42.39)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(69.29,42.26)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(69.79,42.19)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.29,42.2)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(70.79,42.27)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(71.27,42.42)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(71.73,42.63)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(72.15,42.9)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(72.53,43.23)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(72.87,43.61)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(73.14,44.03)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(73.35,44.49)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(73.5,44.97)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(73.58,45.46)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(73.53,46.47)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(73.4,46.95)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(73.2,47.42)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(72.94,47.85)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(72.62,48.24)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(72.26,48.58)(0.09,-0.09){4}{\line(1,0){0.09}}

\linethickness{1mm}
\put(92.5,0){\line(0,1){4.12}}
\linethickness{1mm}
\put(92.5,24){\line(0,1){10}}
\linethickness{1mm}
\put(92.5,9){\line(0,1){11}}
\linethickness{0.3mm}
\multiput(88.5,9)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(88.79,8.58)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(89.12,8.2)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(89.49,7.85)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(89.9,7.54)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(90.33,7.28)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(90.78,7.06)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(91.26,6.89)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(91.75,6.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(92.26,6.69)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(92.76,6.67)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(93.27,6.7)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(93.77,6.78)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(94.26,6.91)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(94.73,7.1)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(95.19,7.33)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(95.61,7.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(96.01,7.92)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(96.37,8.27)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(96.7,8.66)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(96.98,9.08)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(97.22,9.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(97.41,10)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(97.55,10.49)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(97.65,10.99)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(97.68,12)(0.01,-0.51){1}{\line(0,-1){0.51}}
\multiput(97.61,12.51)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.5,13)(0.11,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(90.06,13.77)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(89.65,13.49)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(89.27,13.16)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(88.95,12.78)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(88.68,12.36)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(88.46,11.91)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(88.31,11.44)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(88.22,10.95)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(88.19,10.45)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(88.19,10.45)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.23,9.96)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(88.33,9.47)(0.08,-0.23){2}{\line(0,-1){0.23}}

\linethickness{0.3mm}
\multiput(94.5,14)(0.51,-0.09){1}{\line(1,0){0.51}}
\multiput(95.01,13.91)(0.52,0){1}{\line(1,0){0.52}}
\multiput(95.52,13.91)(0.51,0.09){1}{\line(1,0){0.51}}
\multiput(96.03,14)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(96.51,14.19)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(96.95,14.46)(0.1,0.09){4}{\line(1,0){0.1}}
\multiput(97.33,14.8)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(97.65,15.21)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(97.88,15.67)(0.07,0.25){2}{\line(0,1){0.25}}
\multiput(98.03,16.17)(0.05,0.51){1}{\line(0,1){0.51}}
\multiput(98.04,17.19)(0.04,-0.51){1}{\line(0,-1){0.51}}
\multiput(97.91,17.69)(0.07,-0.25){2}{\line(0,-1){0.25}}

\linethickness{0.3mm}
\multiput(96.5,19)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(96.98,19.15)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(97.44,19.34)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(97.88,19.57)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(98.29,19.85)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(98.68,20.16)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(99.04,20.5)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(99.37,20.88)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(99.65,21.29)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(99.9,21.72)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(100.11,22.17)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(100.28,22.64)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(100.4,23.12)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(100.47,23.62)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(100.49,24.61)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.42,25.1)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.31,25.59)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.16,26.06)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(99.96,26.52)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.72,26.96)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(99.44,27.37)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(99.13,27.76)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(98.78,28.11)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(98.39,28.43)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(97.98,28.71)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(97.55,28.96)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(97.09,29.16)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(96.62,29.32)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(96.14,29.43)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(95.64,29.5)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(95.15,29.52)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(94.65,29.5)(0.5,0.02){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(90.2,29.3)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(89.78,29.04)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(89.4,28.73)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(89.07,28.37)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(88.79,27.96)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(88.56,27.52)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(88.4,27.06)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(88.3,26.58)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(88.27,26.09)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(88.27,26.09)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(88.31,25.59)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.41,25.11)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.58,24.65)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(88.81,24.21)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(89.09,23.81)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(89.43,23.45)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(89.81,23.15)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(90.23,22.89)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(90.69,22.7)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(91.16,22.57)(0.49,-0.07){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(95.32,20.9)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(94.95,21.25)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(94.55,21.57)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(94.11,21.85)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(93.65,22.08)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(93.17,22.26)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(92.67,22.39)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(92.16,22.47)(0.51,-0.08){1}{\line(1,0){0.51}}
\multiput(91.65,22.5)(0.51,-0.03){1}{\line(1,0){0.51}}

\linethickness{0.3mm}
\multiput(96.08,18.73)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(95.73,18.37)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(95.47,17.94)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(95.31,17.47)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(95.26,16.97)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(95.26,16.97)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.33,16.47)(0.09,-0.24){2}{\line(0,-1){0.24}}

\linethickness{1mm}
\put(92.5,29){\line(0,1){31}}
\put(78.75,30){\makebox(0,0)[cc]{$= \delta$}}

\end{picture}

==> (inline-5) <==
\begin{picture}(150.87,62.12)(0,0)
\linethickness{1mm}
\put(10,29){\line(0,1){7}}
\linethickness{0.3mm}
\multiput(7.57,33.76)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(7.17,33.47)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(6.81,33.12)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(6.51,32.73)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(6.25,32.3)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(6.06,31.84)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(5.94,31.37)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(5.87,30.87)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(5.87,30.87)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.88,30.38)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.95,29.89)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(6.09,29.41)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(6.28,28.96)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(6.54,28.53)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.86,28.15)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(7.22,27.81)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(7.62,27.52)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(8.06,27.29)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(8.53,27.12)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(9.01,27.01)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(9.5,26.97)(0.5,0.03){1}{\line(1,0){0.5}}

\linethickness{1mm}
\put(10,0.88){\line(0,1){24.12}}
\linethickness{0.3mm}
\multiput(10,27)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(10.51,26.97)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(11.02,26.97)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(11.52,26.98)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(12.03,27)(0.51,0.04){1}{\line(1,0){0.51}}
\multiput(12.54,27.05)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(13.04,27.11)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(13.54,27.19)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(14.04,27.28)(0.5,0.11){1}{\line(1,0){0.5}}
\multiput(14.54,27.39)(0.25,0.06){2}{\line(1,0){0.25}}
\multiput(15.03,27.52)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(15.51,27.67)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(16,27.83)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(16.47,28.01)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(16.94,28.2)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(17.4,28.42)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(17.86,28.64)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(18.3,28.88)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(18.74,29.14)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(19.17,29.41)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(19.59,29.7)(0.1,0.08){4}{\line(1,0){0.1}}

\linethickness{0.3mm}
\multiput(12.23,34.5)(0.51,0.04){1}{\line(1,0){0.51}}
\multiput(12.74,34.54)(0.51,0.07){1}{\line(1,0){0.51}}
\multiput(13.24,34.61)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(13.75,34.7)(0.5,0.11){1}{\line(1,0){0.5}}
\multiput(14.24,34.81)(0.25,0.07){2}{\line(1,0){0.25}}
\multiput(14.74,34.95)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(15.22,35.1)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(15.7,35.28)(0.24,0.1){2}{\line(1,0){0.24}}
\multiput(16.17,35.47)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(16.63,35.69)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(17.09,35.93)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(17.53,36.19)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(17.95,36.47)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(18.37,36.76)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(18.77,37.08)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(19.16,37.41)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(19.53,37.76)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(19.89,38.12)(0.09,0.09){4}{\line(0,1){0.09}}

\linethickness{1mm}
\put(10,52){\line(0,1){10}}
\linethickness{1mm}
\put(10,41){\line(0,1){7}}
\linethickness{0.3mm}
\multiput(6,41)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.29,40.58)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.62,40.2)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(6.99,39.85)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(7.4,39.54)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(7.83,39.28)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(8.28,39.06)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(8.76,38.89)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(9.25,38.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(9.76,38.69)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(10.26,38.67)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(10.77,38.7)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(11.27,38.78)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(11.76,38.91)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(12.23,39.1)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(12.69,39.33)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(13.11,39.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(13.51,39.92)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(13.87,40.27)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(14.2,40.66)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(14.48,41.08)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(14.72,41.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(14.91,42)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(15.05,42.49)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(15.15,42.99)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(15.18,44)(0.01,-0.51){1}{\line(0,-1){0.51}}
\multiput(15.11,44.51)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(15,45)(0.11,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(7.56,45.77)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(7.15,45.49)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(6.77,45.16)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(6.45,44.78)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(6.18,44.36)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(5.96,43.91)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(5.81,43.44)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(5.72,42.95)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(5.69,42.45)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(5.69,42.45)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(5.73,41.96)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.83,41.47)(0.08,-0.23){2}{\line(0,-1){0.23}}

\linethickness{0.3mm}
\multiput(12,46)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(12.49,46.08)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(12.98,46.21)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(13.45,46.39)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(13.9,46.6)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(14.33,46.85)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(14.74,47.15)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(15.12,47.47)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(15.47,47.83)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(15.78,48.22)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(16.06,48.64)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(16.3,49.08)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(16.49,49.54)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(16.65,50.02)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(16.76,50.5)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(16.83,51)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(16.83,52)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(16.76,52.5)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(16.65,52.98)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(16.49,53.46)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(16.3,53.92)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(16.06,54.36)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(15.78,54.78)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(15.47,55.17)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(15.12,55.53)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(14.74,55.85)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(14.33,56.15)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(13.9,56.4)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(13.45,56.61)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(12.98,56.79)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(12.49,56.92)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(12,57)(0.49,-0.08){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(7.55,56.8)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(7.13,56.54)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(6.75,56.23)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(6.42,55.87)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(6.14,55.46)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(5.91,55.02)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(5.75,54.56)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(5.65,54.08)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(5.62,53.59)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(5.62,53.59)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.66,53.09)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.76,52.61)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(5.93,52.15)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(6.16,51.71)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.44,51.31)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(6.78,50.95)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(7.16,50.65)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(7.59,50.39)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(8.04,50.2)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(8.51,50.07)(0.49,-0.07){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(12.67,48.4)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(12.3,48.75)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(11.9,49.07)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(11.46,49.35)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(11,49.58)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(10.52,49.76)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(10.02,49.89)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(9.51,49.97)(0.51,-0.08){1}{\line(1,0){0.51}}
\multiput(9,50)(0.51,-0.03){1}{\line(1,0){0.51}}

\linethickness{1mm}
\put(60,29.12){\line(0,1){7}}
\linethickness{0.3mm}
\multiput(57.55,33.91)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(57.13,33.63)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(56.75,33.3)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(56.43,32.92)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(56.16,32.49)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(55.96,32.04)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(55.82,31.55)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(55.75,31.06)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(55.75,31.06)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.75,30.56)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.83,30.06)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(55.97,29.58)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(56.18,29.13)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(56.45,28.71)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(56.78,28.33)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(57.15,28)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(57.57,27.73)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(58.03,27.52)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(58.51,27.37)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(59,27.3)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(59.5,27.29)(0.5,0.07){1}{\line(1,0){0.5}}

\linethickness{1mm}
\put(60,1){\line(0,1){24.12}}
\linethickness{0.3mm}
\multiput(67.5,30.49)(0.11,-0.09){4}{\line(1,0){0.11}}
\multiput(67.92,30.15)(0.17,-0.07){3}{\line(1,0){0.17}}
\multiput(68.42,29.93)(0.54,-0.08){1}{\line(1,0){0.54}}
\multiput(68.96,29.85)(0.54,0.07){1}{\line(1,0){0.54}}
\multiput(69.5,29.91)(0.17,0.07){3}{\line(1,0){0.17}}

\linethickness{0.3mm}
\multiput(60,27.36)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(60.47,27.52)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(60.93,27.7)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.39,27.89)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(61.85,28.1)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(62.29,28.32)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(62.73,28.56)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(63.16,28.81)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(63.58,29.07)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(63.99,29.35)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(64.4,29.64)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(64.79,29.94)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(65.17,30.26)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(65.55,30.58)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(65.91,30.92)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(66.26,31.27)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(66.6,31.64)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(66.93,32.01)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(67.25,32.39)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(67.55,32.79)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(67.84,33.19)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(68.12,33.6)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(68.38,34.03)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(68.63,34.46)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(68.87,34.89)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(69.09,35.34)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(69.3,35.79)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(69.49,36.25)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(69.67,36.71)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(69.83,37.18)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(69.98,37.66)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(70.11,38.14)(0.12,0.48){1}{\line(0,1){0.48}}

\linethickness{1mm}
\put(60,33.86){\line(0,1){28.26}}
\linethickness{0.3mm}
\multiput(74.38,47.36)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(74.29,47.85)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(74.12,48.32)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(73.9,48.77)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(73.61,49.18)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(73.28,49.55)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(72.89,49.87)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(72.47,50.14)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(72.01,50.34)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(71.53,50.48)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(71.04,50.56)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(70.54,50.56)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.04,50.5)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(69.56,50.37)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(69.09,50.18)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(68.66,49.92)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(68.27,49.61)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(67.93,49.25)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(67.63,48.84)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(67.4,48.4)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(67.23,47.93)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(67.12,47.44)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(67.08,46.94)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(67.08,46.94)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(67.11,46.44)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(67.2,45.95)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(67.36,45.48)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(67.59,45.03)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(67.87,44.62)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(68.21,44.25)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(68.6,43.93)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(69.02,43.67)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(69.48,43.46)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(69.96,43.32)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(70.45,43.25)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.95,43.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(71.45,43.3)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(71.93,43.43)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(72.39,43.63)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(72.82,43.88)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(73.21,44.19)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(73.56,44.55)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(73.85,44.96)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(74.09,45.4)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(74.26,45.87)(0.11,0.49){1}{\line(0,1){0.49}}

\linethickness{0.3mm}
\multiput(64.64,32.75)(0.07,-0.08){5}{\line(0,-1){0.08}}
\multiput(64.24,33.1)(0.1,-0.09){4}{\line(1,0){0.1}}
\multiput(63.81,33.41)(0.11,-0.08){4}{\line(1,0){0.11}}
\multiput(63.36,33.69)(0.15,-0.09){3}{\line(1,0){0.15}}
\multiput(62.88,33.92)(0.16,-0.08){3}{\line(1,0){0.16}}
\multiput(62.38,34.1)(0.25,-0.09){2}{\line(1,0){0.25}}
\multiput(61.87,34.24)(0.26,-0.07){2}{\line(1,0){0.26}}

\linethickness{1mm}
\put(35,29){\line(0,1){7}}
\linethickness{0.3mm}
\multiput(32.55,33.79)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(32.13,33.51)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(31.75,33.18)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(31.43,32.8)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(31.16,32.38)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(30.95,31.92)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(30.82,31.44)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(30.75,30.94)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(30.75,30.94)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.75,30.44)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.82,29.94)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(30.96,29.46)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(31.17,29.01)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(31.44,28.59)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(31.77,28.21)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(32.15,27.88)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(32.57,27.61)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(33.03,27.4)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(33.51,27.26)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(34,27.18)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(34.5,27.18)(0.5,0.07){1}{\line(1,0){0.5}}

\linethickness{1mm}
\put(35,0.88){\line(0,1){24.12}}
\linethickness{0.3mm}
\multiput(42.5,30.38)(0.11,-0.09){4}{\line(1,0){0.11}}
\multiput(42.92,30.04)(0.17,-0.07){3}{\line(1,0){0.17}}
\multiput(43.42,29.82)(0.54,-0.08){1}{\line(1,0){0.54}}
\multiput(43.96,29.74)(0.54,0.06){1}{\line(1,0){0.54}}
\multiput(44.5,29.8)(0.17,0.07){3}{\line(1,0){0.17}}

\linethickness{0.3mm}
\multiput(35,27.25)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(35.47,27.41)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(35.93,27.59)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(36.39,27.78)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(36.84,27.99)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(37.29,28.21)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(37.73,28.45)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(38.15,28.7)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(38.58,28.96)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(38.99,29.24)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(39.39,29.53)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(39.79,29.83)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(40.17,30.15)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(40.54,30.47)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(40.91,30.81)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(41.26,31.16)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(41.6,31.53)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(41.93,31.9)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(42.24,32.28)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(42.55,32.68)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(42.84,33.08)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(43.11,33.49)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(43.38,33.91)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(43.63,34.34)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(43.87,34.78)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(44.09,35.22)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(44.3,35.67)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(44.49,36.13)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(44.67,36.59)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(44.83,37.06)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(44.98,37.54)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(45.11,38.02)(0.12,0.48){1}{\line(0,1){0.48}}

\linethickness{1mm}
\put(35,52.88){\line(0,1){9.12}}
\linethickness{1mm}
\put(35,41){\line(0,1){8}}
\linethickness{0.3mm}
\multiput(34.38,39.12)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(34.89,39.13)(0.51,0.05){1}{\line(1,0){0.51}}
\multiput(35.39,39.18)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(35.9,39.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(36.39,39.38)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(36.88,39.53)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(37.35,39.72)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(37.81,39.93)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(38.26,40.18)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(38.69,40.45)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(39.09,40.76)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(39.48,41.09)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(39.84,41.45)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(40.18,41.83)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(40.49,42.23)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(40.77,42.65)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(41.03,43.09)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(41.25,43.55)(0.1,0.24){2}{\line(0,1){0.24}}
\multiput(41.44,44.02)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(41.6,44.5)(0.06,0.25){2}{\line(0,1){0.25}}
\multiput(41.73,44.99)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(41.82,45.49)(0.06,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(32.68,44.54)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(32.27,44.26)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(31.92,43.92)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(31.64,43.52)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(31.42,43.08)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(31.28,42.6)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(31.22,42.12)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(31.22,42.12)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(31.25,41.63)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(31.36,41.15)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.54,40.69)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(31.8,40.28)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(32.13,39.91)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(32.51,39.6)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(32.94,39.36)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(33.4,39.2)(0.48,-0.08){1}{\line(1,0){0.48}}
\put(33.89,39.12){\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(41.88,46)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(41.97,46.5)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(42.03,47)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(42.06,47.5)(0.01,0.51){1}{\line(0,1){0.51}}
\multiput(42.05,48.51)(0.02,-0.51){1}{\line(0,-1){0.51}}
\multiput(42,49.02)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(41.92,49.52)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(41.82,50.01)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(41.7,50.5)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(41.54,50.99)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(41.37,51.46)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(41.16,51.92)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(40.94,52.37)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(40.69,52.81)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(40.41,53.24)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(40.12,53.65)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(39.8,54.04)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(39.46,54.42)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(39.1,54.77)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(38.73,55.11)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(38.33,55.43)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(37.92,55.73)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(37.5,56)(0.14,-0.09){3}{\line(1,0){0.14}}

\linethickness{0.3mm}
\multiput(32.05,56.32)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(31.63,56.06)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(31.27,55.74)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(30.97,55.36)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(30.73,54.93)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(30.57,54.47)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(30.49,53.99)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(30.49,53.99)(0,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.5,53.5)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.59,53.02)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.76,52.57)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(31,52.14)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(31.31,51.77)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(31.68,51.45)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(32.1,51.21)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(32.55,51.03)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(33.03,50.94)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(33.52,50.93)(0.48,0.07){1}{\line(1,0){0.48}}

\linethickness{0.3mm}
\multiput(37,46)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(37.36,46.37)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(37.64,46.8)(0.07,0.16){3}{\line(0,1){0.16}}
\multiput(37.85,47.27)(0.06,0.25){2}{\line(0,1){0.25}}
\multiput(37.97,47.77)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(37.95,48.79)(0.05,-0.51){1}{\line(0,-1){0.51}}
\multiput(37.81,49.29)(0.07,-0.25){2}{\line(0,-1){0.25}}
\multiput(37.59,49.75)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(37.28,50.17)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(36.91,50.53)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(36.49,50.82)(0.11,-0.07){4}{\line(1,0){0.11}}
\multiput(36.02,51.03)(0.16,-0.07){3}{\line(1,0){0.16}}
\multiput(35.52,51.15)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(35.01,51.19)(0.51,-0.04){1}{\line(1,0){0.51}}
\multiput(34.5,51.14)(0.51,0.05){1}{\line(1,0){0.51}}
\multiput(34,51)(0.25,0.07){2}{\line(1,0){0.25}}

\linethickness{0.3mm}
\multiput(39.64,32.64)(0.09,-0.1){4}{\line(0,-1){0.1}}
\multiput(39.25,32.99)(0.1,-0.09){4}{\line(1,0){0.1}}
\multiput(38.82,33.31)(0.11,-0.08){4}{\line(1,0){0.11}}
\multiput(38.37,33.58)(0.15,-0.09){3}{\line(1,0){0.15}}
\multiput(37.89,33.81)(0.16,-0.08){3}{\line(1,0){0.16}}
\multiput(37.39,33.99)(0.25,-0.09){2}{\line(1,0){0.25}}
\multiput(36.88,34.12)(0.26,-0.07){2}{\line(1,0){0.26}}

\linethickness{1mm}
\put(85,29.12){\line(0,1){7}}
\linethickness{0.3mm}
\multiput(82.55,33.91)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(82.13,33.63)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(81.75,33.3)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(81.43,32.92)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(81.16,32.49)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(80.96,32.04)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(80.82,31.55)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(80.75,31.06)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(80.75,31.06)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.75,30.56)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.83,30.06)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(80.97,29.58)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(81.18,29.13)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(81.45,28.71)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(81.78,28.33)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(82.15,28)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(82.57,27.73)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(83.03,27.52)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(83.51,27.37)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(84,27.3)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(84.5,27.29)(0.5,0.07){1}{\line(1,0){0.5}}

\linethickness{1mm}
\put(85,1){\line(0,1){24.12}}
\linethickness{0.3mm}
\multiput(92.5,30.49)(0.11,-0.09){4}{\line(1,0){0.11}}
\multiput(92.92,30.15)(0.17,-0.07){3}{\line(1,0){0.17}}
\multiput(93.42,29.93)(0.54,-0.08){1}{\line(1,0){0.54}}
\multiput(93.96,29.85)(0.54,0.07){1}{\line(1,0){0.54}}
\multiput(94.5,29.91)(0.17,0.07){3}{\line(1,0){0.17}}

\linethickness{0.3mm}
\multiput(85,27.36)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(85.47,27.52)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(85.93,27.7)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(86.39,27.89)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(86.84,28.1)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(87.29,28.32)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(87.73,28.56)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(88.16,28.81)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(88.58,29.07)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(88.99,29.35)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(89.39,29.64)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(89.79,29.94)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(90.17,30.26)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(90.54,30.59)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(90.91,30.93)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(91.26,31.28)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(91.6,31.64)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(91.92,32.01)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(92.24,32.4)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(92.54,32.79)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(92.83,33.19)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(93.11,33.61)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(93.38,34.03)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(93.63,34.46)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(93.86,34.9)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(94.08,35.34)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(94.29,35.79)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(94.48,36.25)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(94.66,36.71)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(94.82,37.18)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(94.97,37.66)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(95.1,38.14)(0.12,0.48){1}{\line(0,1){0.48}}

\linethickness{1mm}
\put(85,33.86){\line(0,1){28.26}}
\linethickness{0.3mm}
\multiput(96.2,16.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(96.1,16.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(95.93,17.23)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(95.7,17.68)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(95.41,18.09)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(95.07,18.46)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(94.69,18.79)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(94.26,19.06)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(93.8,19.26)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(93.32,19.41)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(92.82,19.49)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(92.32,19.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(91.82,19.45)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(91.33,19.33)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(90.86,19.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(90.42,18.9)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(90.01,18.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(89.65,18.25)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(89.34,17.85)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(89.09,17.41)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(88.9,16.95)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(88.77,16.46)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(88.7,15.96)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(88.7,15.96)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.71,15.46)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.78,14.96)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(88.91,14.47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(89.11,14.01)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(89.37,13.58)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(89.69,13.19)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(90.05,12.84)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(90.46,12.54)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(90.9,12.3)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(91.38,12.13)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(91.87,12.01)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(92.37,11.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(92.87,11.99)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(93.37,12.07)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(93.85,12.23)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(94.3,12.44)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(94.73,12.72)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(95.11,13.04)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(95.45,13.42)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(95.73,13.84)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(95.95,14.29)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(96.11,14.77)(0.1,0.49){1}{\line(0,1){0.49}}

\linethickness{0.3mm}
\multiput(89.64,32.75)(0.07,-0.08){5}{\line(0,-1){0.08}}
\multiput(89.24,33.1)(0.1,-0.09){4}{\line(1,0){0.1}}
\multiput(88.81,33.41)(0.11,-0.08){4}{\line(1,0){0.11}}
\multiput(88.36,33.69)(0.15,-0.09){3}{\line(1,0){0.15}}
\multiput(87.88,33.92)(0.16,-0.08){3}{\line(1,0){0.16}}
\multiput(87.38,34.1)(0.25,-0.09){2}{\line(1,0){0.25}}
\multiput(86.87,34.24)(0.26,-0.07){2}{\line(1,0){0.26}}

\linethickness{1mm}
\put(110,29){\line(0,1){32.87}}
\linethickness{0.3mm}
\multiput(107.55,33.79)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(107.13,33.51)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(106.75,33.18)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(106.43,32.8)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(106.16,32.37)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(105.96,31.92)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(105.82,31.43)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(105.75,30.94)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(105.75,30.94)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(105.75,30.44)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(105.83,29.94)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(105.97,29.46)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(106.18,29.01)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(106.45,28.59)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(106.78,28.21)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(107.15,27.88)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(107.57,27.61)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(108.03,27.4)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(108.51,27.25)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(109,27.18)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(109.5,27.17)(0.5,0.07){1}{\line(1,0){0.5}}

\linethickness{1mm}
\put(110,0.88){\line(0,1){2.24}}
\linethickness{0.3mm}
\multiput(117.5,30.37)(0.11,-0.09){4}{\line(1,0){0.11}}
\multiput(117.92,30.03)(0.17,-0.07){3}{\line(1,0){0.17}}
\multiput(118.42,29.81)(0.54,-0.08){1}{\line(1,0){0.54}}
\multiput(118.96,29.73)(0.54,0.07){1}{\line(1,0){0.54}}
\multiput(119.5,29.79)(0.17,0.07){3}{\line(1,0){0.17}}

\linethickness{0.3mm}
\multiput(110,27.24)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(110.47,27.4)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(110.93,27.58)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(111.39,27.77)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(111.85,27.98)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(112.29,28.2)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(112.73,28.44)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(113.16,28.69)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(113.58,28.95)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(113.99,29.23)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(114.4,29.52)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(114.79,29.82)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(115.17,30.14)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(115.55,30.46)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(115.91,30.8)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(116.26,31.15)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(116.6,31.52)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(116.93,31.89)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(117.25,32.27)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(117.55,32.67)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(117.84,33.07)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(118.12,33.48)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(118.38,33.91)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(118.63,34.34)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(118.87,34.77)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(119.09,35.22)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(119.3,35.67)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(119.49,36.13)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(119.67,36.59)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(119.83,37.06)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(119.98,37.54)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(120.11,38.02)(0.12,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(114.64,32.63)(0.09,-0.1){4}{\line(0,-1){0.1}}
\multiput(114.25,32.98)(0.1,-0.09){4}{\line(1,0){0.1}}
\multiput(113.82,33.3)(0.11,-0.08){4}{\line(1,0){0.11}}
\multiput(113.37,33.57)(0.15,-0.09){3}{\line(1,0){0.15}}
\multiput(112.89,33.8)(0.16,-0.08){3}{\line(1,0){0.16}}
\multiput(112.39,33.98)(0.25,-0.09){2}{\line(1,0){0.25}}
\multiput(111.88,34.12)(0.26,-0.07){2}{\line(1,0){0.26}}

\linethickness{1mm}
\put(110,18.74){\line(0,1){6.26}}
\linethickness{1mm}
\multiput(110,7)(0.01,7.99){1}{\line(0,1){7.99}}
\linethickness{0.3mm}
\multiput(109.38,5.12)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(109.89,5.13)(0.51,0.05){1}{\line(1,0){0.51}}
\multiput(110.39,5.18)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(110.9,5.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(111.39,5.38)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(111.88,5.53)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(112.35,5.72)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(112.81,5.93)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(113.26,6.18)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(113.69,6.45)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(114.09,6.76)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(114.48,7.09)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(114.84,7.45)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(115.18,7.83)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(115.49,8.23)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(115.77,8.65)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(116.03,9.09)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(116.25,9.55)(0.1,0.24){2}{\line(0,1){0.24}}
\multiput(116.44,10.02)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(116.6,10.5)(0.06,0.25){2}{\line(0,1){0.25}}
\multiput(116.73,10.99)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(116.82,11.49)(0.06,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(107.08,9.72)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(106.73,9.36)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(106.45,8.94)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(106.25,8.47)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(106.15,7.98)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(106.14,7.47)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(106.14,7.47)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(106.23,6.98)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(106.41,6.51)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(106.68,6.08)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(107.02,5.71)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(107.43,5.41)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(107.89,5.2)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(108.38,5.08)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(108.88,5.05)(0.5,0.07){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(116.88,12)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(116.97,12.5)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(117.03,13)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(117.06,13.5)(0.01,0.51){1}{\line(0,1){0.51}}
\multiput(117.05,14.51)(0.02,-0.51){1}{\line(0,-1){0.51}}
\multiput(117,15.02)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(116.92,15.52)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(116.82,16.01)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(116.7,16.5)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(116.54,16.99)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(116.37,17.46)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(116.16,17.92)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(115.94,18.37)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(115.69,18.81)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(115.41,19.24)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(115.12,19.65)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(114.8,20.04)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(114.46,20.42)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(114.1,20.77)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(113.73,21.11)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(113.33,21.43)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(112.92,21.73)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(112.5,22)(0.14,-0.09){3}{\line(1,0){0.14}}

\linethickness{0.3mm}
\multiput(107.05,22.32)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(106.63,22.06)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(106.27,21.74)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(105.97,21.36)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(105.73,20.93)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(105.57,20.47)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(105.49,19.99)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(105.49,19.99)(0,-0.49){1}{\line(0,-1){0.49}}
\multiput(105.5,19.5)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(105.59,19.02)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(105.76,18.57)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(106,18.14)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(106.31,17.77)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(106.68,17.45)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(107.1,17.21)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(107.55,17.03)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(108.03,16.94)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(108.52,16.93)(0.48,0.07){1}{\line(1,0){0.48}}

\linethickness{0.3mm}
\multiput(112,12)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(112.36,12.37)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(112.64,12.8)(0.07,0.16){3}{\line(0,1){0.16}}
\multiput(112.85,13.27)(0.06,0.25){2}{\line(0,1){0.25}}
\multiput(112.97,13.77)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(112.95,14.79)(0.05,-0.51){1}{\line(0,-1){0.51}}
\multiput(112.81,15.29)(0.07,-0.25){2}{\line(0,-1){0.25}}
\multiput(112.59,15.75)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(112.28,16.17)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(111.91,16.53)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(111.49,16.82)(0.11,-0.07){4}{\line(1,0){0.11}}
\multiput(111.02,17.03)(0.16,-0.07){3}{\line(1,0){0.16}}
\multiput(110.52,17.15)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(110.01,17.19)(0.51,-0.04){1}{\line(1,0){0.51}}
\multiput(109.5,17.14)(0.51,0.05){1}{\line(1,0){0.51}}
\multiput(109,17)(0.25,0.07){2}{\line(1,0){0.25}}

\linethickness{1mm}
\put(135,29){\line(0,1){32.87}}
\linethickness{0.3mm}
\multiput(132.57,33.76)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(132.17,33.47)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(131.81,33.12)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(131.51,32.73)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(131.25,32.3)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(131.06,31.84)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(130.94,31.37)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(130.87,30.87)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(130.87,30.87)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(130.88,30.38)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(130.95,29.89)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(131.09,29.41)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(131.28,28.96)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(131.54,28.53)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(131.86,28.15)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(132.22,27.81)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(132.62,27.52)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(133.06,27.29)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(133.53,27.12)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(134.01,27.01)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(134.5,26.97)(0.5,0.03){1}{\line(1,0){0.5}}

\linethickness{1mm}
\put(135,0.88){\line(0,1){1.62}}
\linethickness{0.3mm}
\multiput(135,27)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(135.51,26.97)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(136.02,26.97)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(136.52,26.98)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(137.03,27)(0.51,0.04){1}{\line(1,0){0.51}}
\multiput(137.54,27.05)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(138.04,27.11)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(138.54,27.19)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(139.04,27.28)(0.5,0.11){1}{\line(1,0){0.5}}
\multiput(139.54,27.39)(0.25,0.06){2}{\line(1,0){0.25}}
\multiput(140.03,27.52)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(140.51,27.67)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(141,27.83)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(141.47,28.01)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(141.94,28.2)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(142.4,28.42)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(142.86,28.64)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(143.3,28.88)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(143.74,29.14)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(144.17,29.41)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(144.59,29.7)(0.1,0.08){4}{\line(1,0){0.1}}

\linethickness{0.3mm}
\multiput(137.22,34.5)(0.51,0.04){1}{\line(1,0){0.51}}
\multiput(137.73,34.54)(0.51,0.07){1}{\line(1,0){0.51}}
\multiput(138.23,34.61)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(138.74,34.7)(0.5,0.11){1}{\line(1,0){0.5}}
\multiput(139.23,34.81)(0.25,0.07){2}{\line(1,0){0.25}}
\multiput(139.73,34.95)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(140.21,35.1)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(140.69,35.28)(0.24,0.1){2}{\line(1,0){0.24}}
\multiput(141.16,35.47)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(141.62,35.69)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(142.08,35.93)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(142.52,36.19)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(142.94,36.47)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(143.36,36.76)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(143.76,37.08)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(144.15,37.41)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(144.52,37.76)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(144.88,38.12)(0.09,0.09){4}{\line(0,1){0.09}}

\linethickness{1mm}
\put(135,18.12){\line(0,1){6.25}}
\linethickness{1mm}
\put(135,7.12){\line(0,1){7}}
\linethickness{0.3mm}
\multiput(130.99,7.12)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(131.28,6.7)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(131.61,6.32)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(131.98,5.97)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(132.39,5.66)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(132.82,5.4)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(133.28,5.18)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(133.75,5.01)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(134.25,4.88)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(134.75,4.81)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(135.26,4.79)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(135.76,4.82)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(136.26,4.9)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(136.75,5.04)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(137.23,5.22)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(137.68,5.45)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(138.11,5.72)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(138.5,6.04)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(138.87,6.39)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(139.19,6.78)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(139.47,7.2)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(139.71,7.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(139.91,8.12)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(140.05,8.61)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(140.14,9.11)(0.04,0.51){1}{\line(0,1){0.51}}
\multiput(140.17,10.12)(0.01,-0.51){1}{\line(0,-1){0.51}}
\multiput(140.11,10.63)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(140,11.12)(0.11,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(132.56,11.89)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(132.15,11.61)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(131.78,11.28)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(131.45,10.9)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(131.18,10.48)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(130.96,10.03)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(130.81,9.56)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(130.72,9.07)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(130.69,8.57)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(130.69,8.57)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(130.73,8.08)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(130.83,7.59)(0.08,-0.24){2}{\line(0,-1){0.24}}

\linethickness{0.3mm}
\multiput(137,12.12)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(137.49,12.2)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(137.98,12.33)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(138.45,12.51)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(138.9,12.72)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(139.33,12.97)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(139.74,13.27)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(140.12,13.59)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(140.47,13.95)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(140.78,14.34)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(141.06,14.76)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(141.3,15.2)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(141.49,15.66)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(141.65,16.14)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(141.76,16.62)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(141.83,17.12)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(141.83,18.12)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(141.76,18.62)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(141.65,19.1)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(141.49,19.58)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(141.3,20.04)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(141.06,20.48)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(140.78,20.9)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(140.47,21.29)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(140.12,21.65)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(139.74,21.97)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(139.33,22.27)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(138.9,22.52)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(138.45,22.73)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(137.98,22.91)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(137.49,23.04)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(137,23.12)(0.49,-0.08){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(132.55,22.92)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(132.13,22.66)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(131.75,22.35)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(131.42,21.99)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(131.14,21.58)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(130.91,21.14)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(130.75,20.68)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(130.65,20.2)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(130.62,19.71)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(130.62,19.71)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(130.66,19.21)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(130.76,18.73)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(130.93,18.27)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(131.16,17.83)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(131.44,17.43)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(131.78,17.07)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(132.16,16.77)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(132.59,16.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(133.04,16.32)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(133.51,16.19)(0.49,-0.07){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(137.67,14.52)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(137.3,14.87)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(136.9,15.19)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(136.46,15.47)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(136,15.7)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(135.52,15.88)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(135.02,16.01)(0.25,-0.07){2}{\line(1,0){0.25}}
\multiput(134.51,16.09)(0.51,-0.08){1}{\line(1,0){0.51}}
\multiput(134,16.12)(0.51,-0.03){1}{\line(1,0){0.51}}

\put(50,30){\makebox(0,0)[cc]{$=$}}

\put(100,30){\makebox(0,0)[cc]{$=$}}

\put(75,30){\makebox(0,0)[cc]{$=$}}

\put(125,30){\makebox(0,0)[cc]{$=$}}

\put(25,30){\makebox(0,0)[cc]{$=$}}

\end{picture}

==> (inline-6) <==
\begin{picture}(118.32,50.85)(0,0)
\linethickness{0.3mm}
\multiput(6.96,33.37)(0.51,-0.05){1}{\line(1,0){0.51}}
\multiput(7.47,33.32)(0.51,-0){1}{\line(1,0){0.51}}
\multiput(7.98,33.32)(0.51,0.04){1}{\line(1,0){0.51}}
\multiput(8.49,33.37)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(8.99,33.46)(0.25,0.07){2}{\line(1,0){0.25}}
\multiput(9.49,33.59)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(9.97,33.77)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(10.43,33.99)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(10.87,34.25)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(11.28,34.55)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(11.67,34.88)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(12.03,35.25)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(12.35,35.65)(0.07,0.11){4}{\line(0,1){0.11}}
\multiput(12.63,36.07)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(12.88,36.52)(0.07,0.16){3}{\line(0,1){0.16}}

\linethickness{0.3mm}
\multiput(19.34,2.62)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(19.37,3.12)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(19.4,3.62)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(19.41,4.12)(0,0.5){1}{\line(0,1){0.5}}
\multiput(19.41,5.11)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.39,5.61)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.37,6.11)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.33,6.61)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.29,7.11)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.23,7.6)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.17,8.1)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.1,8.59)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(19.01,9.08)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(18.92,9.57)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(18.82,10.06)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(18.71,10.55)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(18.58,11.03)(0.06,-0.24){2}{\line(0,-1){0.24}}
\multiput(18.45,11.52)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(18.31,11.99)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(18.16,12.47)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(18,12.94)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(17.84,13.41)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(17.66,13.88)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.47,14.34)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.28,14.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.07,15.26)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(16.86,15.71)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(16.64,16.16)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(16.41,16.6)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(16.17,17.04)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(15.92,17.47)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(15.67,17.9)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(15.4,18.32)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(15.13,18.74)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(14.85,19.16)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(14.56,19.56)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(14.26,19.96)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(13.96,20.36)(0.08,-0.1){4}{\line(0,-1){0.1}}

\linethickness{0.3mm}
\multiput(2.04,32.99)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(1.66,32.67)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(1.32,32.31)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(1.05,31.9)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(0.83,31.46)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(0.67,30.98)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(0.59,30.5)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(0.57,30)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(0.57,30)(0.05,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(0.62,29.51)(0.03,-0.48){1}{\line(0,-1){0.48}}
\multiput(0.65,29.03)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(0.74,28.55)(0.07,-0.23){2}{\line(0,-1){0.23}}
\multiput(0.88,28.08)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(1.07,27.63)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(1.31,27.21)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(1.59,26.82)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(1.92,26.46)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(2.29,26.14)(0.13,-0.09){3}{\line(1,0){0.13}}
\multiput(2.69,25.87)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(3.11,25.64)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(3.57,25.46)(0.23,-0.06){2}{\line(1,0){0.23}}
\multiput(4.03,25.33)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(4.51,25.26)(0.49,-0.02){1}{\line(1,0){0.49}}

\linethickness{1mm}
\put(5,19){\line(0,1){4.24}}
\linethickness{0.3mm}
\multiput(3.08,16.99)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(3.57,17.09)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(4.06,17.21)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(4.54,17.33)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(5.02,17.47)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(5.5,17.62)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(5.97,17.78)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(6.44,17.95)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(6.9,18.14)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(7.36,18.34)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(7.81,18.54)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(8.26,18.76)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(8.71,18.99)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(9.14,19.23)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(9.58,19.49)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(10,19.75)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(10.42,20.02)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(10.83,20.3)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(11.24,20.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(11.63,20.9)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(12.02,21.21)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(12.4,21.54)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(12.78,21.87)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(13.14,22.21)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(13.5,22.56)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(13.85,22.92)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(14.18,23.28)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(14.51,23.66)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(14.83,24.04)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(15.14,24.44)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(15.44,24.83)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(15.73,25.24)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(16.02,25.65)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(16.29,26.07)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(16.54,26.5)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(16.79,26.94)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(17.03,27.37)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(17.26,27.82)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(17.47,28.27)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(17.68,28.73)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(17.87,29.19)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(18.05,29.65)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(18.22,30.12)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(18.38,30.6)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(18.53,31.07)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(18.66,31.55)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(18.79,32.04)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(18.9,32.53)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(18.99,33.01)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(19.08,33.51)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(19.15,34)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(19.22,34.5)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(19.27,34.99)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(19.3,35.49)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(19.33,35.99)(0.01,0.5){1}{\line(0,1){0.5}}
\put(19.34,36.49){\line(0,1){0.5}}

\linethickness{0.3mm}
\multiput(9.55,23.62)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(9.13,23.87)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(8.7,24.1)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(8.26,24.31)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(7.82,24.5)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(7.36,24.67)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(6.9,24.82)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(6.43,24.96)(0.23,-0.07){2}{\line(1,0){0.23}}
\multiput(5.96,25.07)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(5.48,25.17)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(5,25.24)(0.48,-0.07){1}{\line(1,0){0.48}}

\linethickness{0.3mm}
\multiput(12.98,3.12)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(12.84,3.61)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(12.66,4.08)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(12.43,4.54)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(12.17,4.98)(0.09,-0.15){3}{\line(0,-1){0.15}}
\multiput(11.87,5.39)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(11.54,5.78)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(11.17,6.13)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(10.78,6.45)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(10.35,6.74)(0.11,-0.07){4}{\line(1,0){0.11}}
\multiput(9.91,6.99)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(9.44,7.2)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(8.96,7.37)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(8.47,7.5)(0.25,-0.06){2}{\line(1,0){0.25}}
\multiput(7.97,7.58)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(7.46,7.62)(0.51,-0.04){1}{\line(1,0){0.51}}

\linethickness{0.3mm}
\multiput(2.62,16.83)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(2.17,16.62)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(1.75,16.37)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(1.35,16.09)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(0.98,15.76)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(0.65,15.4)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(0.35,15.01)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(0.09,14.6)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(-0.13,14.16)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(-0.31,13.7)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(-0.44,13.22)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(-0.52,12.74)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(-0.57,12.25)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(-0.57,12.25)(0.01,-0.49){1}{\line(0,-1){0.49}}
\multiput(-0.56,11.76)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(-0.5,11.27)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(-0.4,10.79)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(-0.24,10.32)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(-0.04,9.88)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(0.21,9.45)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(0.5,9.05)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(0.82,8.69)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(1.19,8.36)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(1.59,8.07)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(2.01,7.82)(0.15,-0.07){3}{\line(1,0){0.15}}

\linethickness{1mm}
\put(4.96,27.12){\line(0,1){12.37}}
\linethickness{1mm}
\put(4.96,0.12){\line(0,1){15}}
\linethickness{0.2mm}
\put(11.4,0.7){\line(0,1){0.49}}
\multiput(11.4,0.7)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(11.55,0.23)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(11.84,-0.17)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(12.24,-0.46)(0.24,-0.08){2}{\line(1,0){0.24}}
\put(12.71,-0.61){\line(1,0){0.49}}
\multiput(13.21,-0.61)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(13.68,-0.46)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(14.08,-0.17)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(14.37,0.23)(0.08,0.23){2}{\line(0,1){0.23}}
\put(14.52,0.7){\line(0,1){0.49}}
\multiput(14.37,1.66)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(14.08,2.06)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(13.68,2.35)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(13.21,2.5)(0.24,-0.08){2}{\line(1,0){0.24}}
\put(12.71,2.5){\line(1,0){0.49}}
\multiput(12.24,2.35)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(11.84,2.06)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(11.55,1.66)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(11.4,1.19)(0.08,0.23){2}{\line(0,1){0.23}}

\linethickness{0.2mm}
\put(17.82,0.7){\line(0,1){0.49}}
\multiput(17.82,0.7)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.97,0.23)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(18.26,-0.17)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(18.66,-0.46)(0.24,-0.08){2}{\line(1,0){0.24}}
\put(19.13,-0.61){\line(1,0){0.49}}
\multiput(19.63,-0.61)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(20.1,-0.46)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(20.5,-0.17)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(20.79,0.23)(0.08,0.23){2}{\line(0,1){0.23}}
\put(20.94,0.7){\line(0,1){0.49}}
\multiput(20.79,1.66)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(20.5,2.06)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(20.1,2.35)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(19.63,2.5)(0.24,-0.08){2}{\line(1,0){0.24}}
\put(19.13,2.5){\line(1,0){0.49}}
\multiput(18.66,2.35)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(18.26,2.06)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(17.97,1.66)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(17.82,1.19)(0.08,0.23){2}{\line(0,1){0.23}}

\linethickness{0.2mm}
\put(11.53,38.32){\line(0,1){0.49}}
\multiput(11.53,38.32)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(11.68,37.85)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(11.97,37.45)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(12.37,37.16)(0.23,-0.08){2}{\line(1,0){0.23}}
\put(12.84,37.01){\line(1,0){0.49}}
\multiput(13.33,37.01)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(13.8,37.16)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(14.2,37.45)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(14.49,37.85)(0.08,0.24){2}{\line(0,1){0.24}}
\put(14.64,38.32){\line(0,1){0.49}}
\multiput(14.49,39.29)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(14.2,39.69)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(13.8,39.98)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(13.33,40.13)(0.23,-0.08){2}{\line(1,0){0.23}}
\put(12.84,40.13){\line(1,0){0.49}}
\multiput(12.37,39.98)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(11.97,39.69)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(11.68,39.29)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(11.53,38.82)(0.08,0.24){2}{\line(0,1){0.24}}

\linethickness{0.2mm}
\put(17.95,38.32){\line(0,1){0.49}}
\multiput(17.95,38.32)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(18.1,37.85)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(18.39,37.45)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(18.79,37.16)(0.23,-0.08){2}{\line(1,0){0.23}}
\put(19.26,37.01){\line(1,0){0.49}}
\multiput(19.75,37.01)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(20.22,37.16)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(20.62,37.45)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(20.91,37.85)(0.08,0.24){2}{\line(0,1){0.24}}
\put(21.06,38.32){\line(0,1){0.49}}
\multiput(20.91,39.29)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(20.62,39.69)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(20.22,39.98)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(19.75,40.13)(0.23,-0.08){2}{\line(1,0){0.23}}
\put(19.26,40.13){\line(1,0){0.49}}
\multiput(18.79,39.98)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(18.39,39.69)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(18.1,39.29)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(17.95,38.82)(0.08,0.24){2}{\line(0,1){0.24}}

\linethickness{0.3mm}
\put(38,2.5){\line(0,1){34.37}}
\linethickness{0.2mm}
\put(39.55,38.17){\line(0,1){0.49}}
\multiput(39.4,39.14)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(39.11,39.54)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(38.71,39.83)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(38.24,39.98)(0.23,-0.08){2}{\line(1,0){0.23}}
\put(37.75,39.98){\line(1,0){0.49}}
\multiput(37.28,39.83)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(36.88,39.54)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(36.59,39.14)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(36.44,38.67)(0.08,0.24){2}{\line(0,1){0.24}}
\put(36.44,38.17){\line(0,1){0.49}}
\multiput(36.44,38.17)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(36.59,37.7)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(36.88,37.3)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(37.28,37.01)(0.23,-0.08){2}{\line(1,0){0.23}}
\put(37.75,36.86){\line(1,0){0.49}}
\multiput(38.24,36.86)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(38.71,37.01)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(39.11,37.3)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(39.4,37.7)(0.08,0.24){2}{\line(0,1){0.24}}

\linethickness{0.2mm}
\put(39.43,0.55){\line(0,1){0.49}}
\multiput(39.28,1.51)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(38.99,1.91)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(38.59,2.2)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(38.12,2.35)(0.24,-0.08){2}{\line(1,0){0.24}}
\put(37.62,2.35){\line(1,0){0.49}}
\multiput(37.15,2.2)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(36.75,1.91)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(36.46,1.51)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(36.31,1.04)(0.08,0.23){2}{\line(0,1){0.23}}
\put(36.31,0.55){\line(0,1){0.49}}
\multiput(36.31,0.55)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(36.46,0.08)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(36.75,-0.32)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(37.15,-0.61)(0.24,-0.08){2}{\line(1,0){0.24}}
\put(37.62,-0.76){\line(1,0){0.49}}
\multiput(38.12,-0.76)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(38.59,-0.61)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(38.99,-0.32)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(39.28,0.08)(0.08,0.23){2}{\line(0,1){0.23}}

\linethickness{0.3mm}
\put(26.7,2.49){\line(0,1){34.38}}
\linethickness{0.2mm}
\put(28.26,38.17){\line(0,1){0.49}}
\multiput(28.11,39.14)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(27.82,39.54)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(27.42,39.83)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(26.95,39.98)(0.23,-0.08){2}{\line(1,0){0.23}}
\put(26.46,39.98){\line(1,0){0.49}}
\multiput(25.99,39.83)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(25.59,39.54)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(25.3,39.14)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(25.15,38.67)(0.08,0.24){2}{\line(0,1){0.24}}
\put(25.15,38.17){\line(0,1){0.49}}
\multiput(25.15,38.17)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(25.3,37.7)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(25.59,37.3)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(25.99,37.01)(0.23,-0.08){2}{\line(1,0){0.23}}
\put(26.46,36.86){\line(1,0){0.49}}
\multiput(26.95,36.86)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(27.42,37.01)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(27.82,37.3)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(28.11,37.7)(0.08,0.24){2}{\line(0,1){0.24}}

\linethickness{0.2mm}
\put(26.58,0.79){\circle{3.16}}

\put(32.96,38.75){\makebox(0,0)[cc]{$\cdots$}}

\put(32.33,0.62){\makebox(0,0)[cc]{$\cdots$}}

\linethickness{0.3mm}
\put(117,2){\line(0,1){34.38}}
\linethickness{0.3mm}
\put(105.58,2.16){\line(0,1){34.38}}
\linethickness{0.2mm}
\put(105.58,38.08){\circle{3.16}}

\linethickness{0.2mm}
\put(105.45,0.46){\circle{3.16}}

\put(111.82,38.41){\makebox(0,0)[cc]{$\cdots$}}

\put(111.2,0.29){\makebox(0,0)[cc]{$\cdots$}}

\linethickness{0.2mm}
\put(118.3,37.58){\line(0,1){0.49}}
\multiput(118.15,38.55)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(117.86,38.95)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(117.46,39.24)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(116.99,39.39)(0.23,-0.08){2}{\line(1,0){0.23}}
\put(116.5,39.39){\line(1,0){0.49}}
\multiput(116.03,39.24)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(115.63,38.95)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(115.34,38.55)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(115.19,38.08)(0.08,0.24){2}{\line(0,1){0.24}}
\put(115.19,37.58){\line(0,1){0.49}}
\multiput(115.19,37.58)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(115.34,37.11)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(115.63,36.71)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(116.03,36.42)(0.23,-0.08){2}{\line(1,0){0.23}}
\put(116.5,36.27){\line(1,0){0.49}}
\multiput(116.99,36.27)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(117.46,36.42)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(117.86,36.71)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(118.15,37.11)(0.08,0.24){2}{\line(0,1){0.24}}

\linethickness{0.2mm}
\put(116.54,0.46){\circle{3.16}}

\linethickness{0.3mm}
\multiput(84.88,31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(85.37,30.98)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(85.86,30.99)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(86.35,31.04)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(86.83,31.13)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(87.31,31.26)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(87.77,31.42)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(88.22,31.62)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(88.66,31.85)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(89.07,32.12)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(89.46,32.42)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(89.83,32.74)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(90.17,33.1)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(90.48,33.47)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(90.77,33.88)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(91.02,34.3)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(91.24,34.74)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(91.42,35.2)(0.07,0.23){2}{\line(0,1){0.23}}
\multiput(91.57,35.66)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(91.68,36.14)(0.07,0.49){1}{\line(0,1){0.49}}

\linethickness{0.3mm}
\multiput(80.54,30.56)(0.47,0.12){1}{\line(1,0){0.47}}
\multiput(80.11,30.37)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(79.7,30.11)(0.13,0.09){3}{\line(1,0){0.13}}
\multiput(79.35,29.78)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(79.06,29.4)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(78.84,28.97)(0.07,0.14){3}{\line(0,1){0.14}}
\multiput(78.7,28.51)(0.07,0.23){2}{\line(0,1){0.23}}
\multiput(78.63,28.04)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(78.63,28.04)(0.01,-0.48){1}{\line(0,-1){0.48}}

\linethickness{0.3mm}
\multiput(78.62,27.88)(0.06,-0.51){1}{\line(0,-1){0.51}}
\multiput(78.68,27.37)(0.11,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.78,26.86)(0.08,-0.25){2}{\line(0,-1){0.25}}
\multiput(78.93,26.37)(0.07,-0.16){3}{\line(0,-1){0.16}}
\multiput(79.13,25.9)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(79.38,25.44)(0.07,-0.11){4}{\line(0,-1){0.11}}
\multiput(79.67,25.02)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(79.99,24.62)(0.07,-0.07){5}{\line(1,0){0.07}}
\multiput(80.36,24.25)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(80.76,23.93)(0.11,-0.07){4}{\line(1,0){0.11}}
\multiput(81.18,23.64)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(81.64,23.39)(0.16,-0.07){3}{\line(1,0){0.16}}
\multiput(82.11,23.19)(0.25,-0.08){2}{\line(1,0){0.25}}
\multiput(82.6,23.04)(0.5,-0.11){1}{\line(1,0){0.5}}
\multiput(83.11,22.94)(0.51,-0.06){1}{\line(1,0){0.51}}

\linethickness{1mm}
\put(83,19.13){\line(0,1){1.87}}
\linethickness{0.3mm}
\multiput(98,2.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(98.06,2.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(98.09,3.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(98.11,3.76){\line(0,1){0.5}}
\multiput(98.09,4.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.06,5.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(98,5.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.92,6.26)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.83,6.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.72,7.25)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.59,7.73)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(97.44,8.22)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(97.27,8.69)(0.08,-0.24){2}{\line(0,-1){0.24}}
\multiput(97.09,9.16)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(96.88,9.62)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(96.67,10.07)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(96.43,10.52)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(96.18,10.95)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(95.91,11.38)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(95.62,11.8)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(95.33,12.2)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(95.01,12.59)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(94.68,12.98)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(94.34,13.34)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(93.98,13.7)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(93.61,14.04)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(93.23,14.37)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(92.84,14.68)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(92.43,14.98)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(92.01,15.26)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(91.59,15.53)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(91.15,15.78)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(90.71,16.02)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(90.25,16.23)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(89.79,16.43)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(89.32,16.62)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(88.84,16.78)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(88.36,16.93)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(87.88,17.06)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(87.39,17.17)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(86.89,17.26)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(86.39,17.34)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(85.89,17.39)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(85.39,17.43)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(84.89,17.44)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(84.38,17.44)(0.5,0){1}{\line(1,0){0.5}}
\multiput(83.88,17.42)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(83.38,17.38)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(82.88,17.33)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(82.38,17.25)(0.5,0.08){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(83,22.88)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(83.5,22.82)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(84,22.79)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(84.51,22.77){\line(1,0){0.5}}
\multiput(85.01,22.77)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(85.52,22.79)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(86.02,22.83)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(86.52,22.88)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(87.02,22.96)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(87.51,23.06)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(88,23.17)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(88.49,23.3)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(88.97,23.45)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(89.44,23.62)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(89.91,23.81)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(90.37,24.02)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(90.83,24.24)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(91.27,24.48)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(91.7,24.73)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(92.13,25.01)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(92.54,25.3)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(92.94,25.6)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(93.33,25.92)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(93.71,26.25)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(94.08,26.6)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(94.43,26.96)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(94.77,27.33)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(95.09,27.72)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(95.4,28.12)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(95.69,28.53)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(95.97,28.95)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(96.23,29.38)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(96.47,29.82)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(96.7,30.27)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(96.91,30.73)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(97.1,31.2)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(97.28,31.67)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(97.43,32.15)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(97.57,32.64)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(97.69,33.12)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(97.79,33.62)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(97.87,34.12)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(97.94,34.62)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(97.98,35.12)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(98.01,35.62)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(98,36.63)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\multiput(90.9,2.99)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(90.8,3.47)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(90.66,3.93)(0.07,-0.23){2}{\line(0,-1){0.23}}
\multiput(90.48,4.39)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(90.26,4.83)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(90,5.24)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(89.71,5.64)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(89.39,6)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(89.03,6.34)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(88.65,6.65)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(88.25,6.92)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(87.82,7.16)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(87.37,7.36)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(86.91,7.52)(0.23,-0.08){2}{\line(1,0){0.23}}
\multiput(86.43,7.64)(0.47,-0.12){1}{\line(1,0){0.47}}
\multiput(85.95,7.71)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(85.46,7.75)(0.49,-0.04){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(81.99,17.23)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(81.51,17.17)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(81.04,17.06)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(80.58,16.9)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(80.14,16.7)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(79.72,16.46)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(79.33,16.18)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(78.96,15.86)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(78.63,15.5)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(78.33,15.12)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(78.08,14.71)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(77.86,14.27)(0.07,0.14){3}{\line(0,1){0.14}}
\multiput(77.69,13.82)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(77.56,13.35)(0.06,0.23){2}{\line(0,1){0.23}}
\multiput(77.48,12.87)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(77.43,12.38)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(77.43,12.38)(0.01,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.44,11.89)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.5,11.4)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(77.6,10.92)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.76,10.45)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(77.96,10.01)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(78.21,9.58)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(78.5,9.18)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(78.82,8.82)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(79.19,8.49)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(79.59,8.2)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(80.01,7.95)(0.15,-0.07){3}{\line(1,0){0.15}}

\linethickness{1mm}
\put(83,-0.25){\line(0,1){15.63}}
\linethickness{1mm}
\put(83,25.38){\line(0,1){14.37}}
\linethickness{0.2mm}
\put(91.25,0.67){\circle{3.16}}

\linethickness{0.2mm}
\put(97.67,0.67){\circle{3.16}}

\linethickness{0.2mm}
\put(91.46,38.05){\circle{3.16}}

\linethickness{0.2mm}
\put(97.88,38.05){\circle{3.16}}

\end{picture}

==> (inline-7) <==
\begin{picture}(114.65,47)(0,0)
\linethickness{1mm}
\put(10,35){\line(0,1){7}}
\linethickness{0.3mm}
\multiput(11.25,40.75)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(11.76,40.78)(0.51,0.06){1}{\line(1,0){0.51}}
\multiput(12.27,40.85)(0.51,0.1){1}{\line(1,0){0.51}}
\multiput(12.78,40.94)(0.25,0.06){2}{\line(1,0){0.25}}
\multiput(13.28,41.07)(0.25,0.08){2}{\line(1,0){0.25}}
\multiput(13.77,41.23)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(14.25,41.41)(0.16,0.07){3}{\line(1,0){0.16}}
\multiput(14.72,41.63)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(15.17,41.87)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(15.61,42.15)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(16.03,42.45)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(16.43,42.77)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(16.81,43.12)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(17.17,43.49)(0.08,0.1){4}{\line(0,1){0.1}}

\linethickness{0.3mm}
\multiput(11.84,14.37)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(12.34,14.4)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(12.83,14.46)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(13.32,14.55)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(13.8,14.68)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(14.27,14.84)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(14.73,15.03)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(15.17,15.25)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(15.6,15.5)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(16.01,15.78)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(16.4,16.09)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(16.77,16.42)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(17.12,16.78)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(17.44,17.16)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(17.73,17.56)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(18,17.98)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(18.24,18.42)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(18.44,18.87)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(18.62,19.33)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(18.76,19.81)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(18.87,20.3)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(18.95,20.79)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(18.99,21.28)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(18.98,22.28)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(18.92,22.77)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(18.83,23.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(18.71,23.74)(0.06,-0.24){2}{\line(0,-1){0.24}}

\linethickness{0.3mm}
\multiput(7.67,40.42)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(7.25,40.16)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(6.87,39.85)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(6.53,39.49)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(6.23,39.09)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(5.99,38.66)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(5.8,38.21)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(5.66,37.73)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(5.59,37.25)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(5.57,36.75)(0.01,0.49){1}{\line(0,1){0.49}}
\multiput(5.57,36.75)(0.05,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(5.62,36.26)(0.03,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.65,35.78)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.74,35.3)(0.07,-0.23){2}{\line(0,-1){0.23}}
\multiput(5.87,34.83)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(6.06,34.39)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(6.3,33.96)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(6.59,33.57)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(6.92,33.21)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(7.28,32.89)(0.13,-0.09){3}{\line(1,0){0.13}}
\multiput(7.68,32.62)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(8.11,32.39)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(8.57,32.21)(0.23,-0.06){2}{\line(1,0){0.23}}
\multiput(9.03,32.09)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(9.51,32.02)(0.49,-0.02){1}{\line(1,0){0.49}}

\linethickness{1mm}
\put(10,25.75){\line(0,1){4.25}}
\linethickness{1mm}
\put(10,5.75){\line(0,1){16.25}}
\linethickness{0.3mm}
\multiput(9.38,23.87)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(9.88,23.89)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(10.38,23.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(10.88,23.96)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(11.38,24.02)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(11.88,24.1)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(12.38,24.18)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(12.87,24.28)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(13.36,24.4)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(13.84,24.53)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(14.33,24.67)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(14.8,24.82)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(15.28,24.99)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(15.75,25.17)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(16.21,25.37)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(16.67,25.58)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(17.12,25.8)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(17.56,26.03)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(18,26.27)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(18.43,26.53)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(18.86,26.8)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(19.27,27.08)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(19.68,27.38)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(20.08,27.68)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(20.47,28)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(20.86,28.32)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(21.23,28.66)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(21.59,29.01)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(21.95,29.36)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(22.29,29.73)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(22.62,30.11)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(22.94,30.49)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(23.26,30.89)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(23.56,31.29)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(23.84,31.7)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(24.12,32.12)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(24.39,32.55)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(24.64,32.98)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(24.88,33.42)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(25.11,33.87)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(25.33,34.32)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(25.53,34.78)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(25.72,35.25)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(25.9,35.72)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(26.06,36.19)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(26.21,36.67)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(26.35,37.16)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(26.47,37.64)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(26.58,38.13)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(26.68,38.63)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(26.76,39.12)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(26.83,39.62)(0.05,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\multiput(16.58,27.93)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(16.3,28.35)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(16,28.74)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(15.68,29.13)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(15.33,29.49)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(14.97,29.83)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(14.58,30.15)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(14.18,30.45)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(13.76,30.72)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(13.33,30.98)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(12.88,31.2)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(12.42,31.4)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(11.95,31.58)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(11.47,31.72)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(10.99,31.84)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(10.5,31.94)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(10,32)(0.5,-0.06){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(8.99,23.85)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(8.51,23.79)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(8.04,23.68)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(7.58,23.52)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(7.14,23.32)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(6.72,23.08)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(6.33,22.8)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(5.96,22.48)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(5.63,22.12)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(5.33,21.74)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(5.08,21.33)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(4.86,20.89)(0.07,0.14){3}{\line(0,1){0.14}}
\multiput(4.69,20.44)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(4.56,19.97)(0.06,0.23){2}{\line(0,1){0.23}}
\multiput(4.48,19.49)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(4.41,18.99)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(4.41,18.49)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(4.41,18.49)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(4.46,17.99)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(4.58,17.5)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(4.75,17.03)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(4.97,16.58)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(5.25,16.16)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(5.57,15.78)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(5.94,15.43)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(6.35,15.14)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(6.79,14.89)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(7.25,14.7)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(7.73,14.57)(0.5,-0.08){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(22.28,6.71)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(22.05,7.15)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(21.77,7.57)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(21.45,7.96)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(21.08,8.3)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(20.68,8.61)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(20.26,8.87)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(19.8,9.08)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(19.33,9.24)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(18.84,9.35)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(18.34,9.41)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(17.83,9.41){\line(1,0){0.5}}
\multiput(17.33,9.35)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(16.84,9.24)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(16.37,9.08)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(15.91,8.87)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(15.49,8.61)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(15.09,8.3)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(14.72,7.96)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(14.4,7.57)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(14.12,7.15)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(13.89,6.71)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(13.71,6.24)(0.09,0.23){2}{\line(0,1){0.23}}

\linethickness{1mm}
\put(52.91,35.27){\line(0,1){7}}
\linethickness{0.3mm}
\multiput(54.16,41.02)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(54.67,41.05)(0.51,0.06){1}{\line(1,0){0.51}}
\multiput(55.18,41.11)(0.51,0.1){1}{\line(1,0){0.51}}
\multiput(55.69,41.21)(0.25,0.06){2}{\line(1,0){0.25}}
\multiput(56.19,41.34)(0.25,0.08){2}{\line(1,0){0.25}}
\multiput(56.68,41.49)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(57.16,41.68)(0.16,0.07){3}{\line(1,0){0.16}}
\multiput(57.63,41.9)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(58.08,42.14)(0.15,0.09){3}{\line(1,0){0.15}}
\multiput(58.52,42.41)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(58.94,42.71)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(59.34,43.04)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(59.72,43.38)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(60.07,43.75)(0.08,0.1){4}{\line(0,1){0.1}}

\linethickness{0.3mm}
\multiput(54.75,14.64)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(55.24,14.66)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(55.74,14.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(56.23,14.82)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(56.71,14.95)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(57.18,15.1)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(57.64,15.3)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(58.08,15.52)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(58.51,15.77)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(58.92,16.05)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(59.31,16.36)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(59.68,16.69)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(60.03,17.05)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(60.35,17.43)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(60.64,17.83)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(60.91,18.25)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(61.14,18.68)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(61.35,19.14)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(61.53,19.6)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(61.67,20.08)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(61.78,20.56)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(61.86,21.05)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(61.9,21.55)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(61.89,22.54)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(61.83,23.04)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(61.74,23.53)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(61.62,24.01)(0.06,-0.24){2}{\line(0,-1){0.24}}

\linethickness{0.3mm}
\multiput(50.58,40.69)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(50.16,40.42)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(49.78,40.11)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(49.44,39.76)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(49.14,39.36)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(48.9,38.93)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(48.71,38.48)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(48.57,38)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(48.5,37.51)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(48.48,37.02)(0.01,0.49){1}{\line(0,1){0.49}}
\multiput(48.48,37.02)(0.05,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(48.53,36.53)(0.03,-0.48){1}{\line(0,-1){0.48}}
\multiput(48.56,36.04)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(48.64,35.56)(0.07,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.78,35.1)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.97,34.65)(0.08,-0.14){3}{\line(0,-1){0.14}}
\multiput(49.21,34.23)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(49.5,33.84)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(49.83,33.48)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(50.19,33.16)(0.13,-0.09){3}{\line(1,0){0.13}}
\multiput(50.59,32.89)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(51.02,32.66)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(51.47,32.48)(0.23,-0.06){2}{\line(1,0){0.23}}
\multiput(51.94,32.36)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(52.42,32.28)(0.49,-0.02){1}{\line(1,0){0.49}}

\linethickness{1mm}
\put(52.91,26.02){\line(0,1){4.25}}
\linethickness{1mm}
\put(52.91,6.02){\line(0,1){16.25}}
\linethickness{0.3mm}
\multiput(52.29,24.14)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(52.79,24.15)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(53.29,24.18)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(53.79,24.23)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(54.29,24.29)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(54.79,24.36)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(55.28,24.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(55.78,24.55)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(56.26,24.66)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(56.75,24.79)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(57.23,24.93)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(57.71,25.09)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(58.18,25.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(58.65,25.44)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(59.12,25.63)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(59.57,25.84)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(60.03,26.06)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(60.47,26.3)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(60.91,26.54)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(61.34,26.8)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(61.76,27.07)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(62.18,27.35)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(62.59,27.64)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(62.99,27.95)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(63.38,28.26)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(63.76,28.59)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(64.14,28.93)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(64.5,29.27)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(64.85,29.63)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(65.2,30)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(65.53,30.37)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(65.85,30.76)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(66.16,31.15)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(66.46,31.56)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(66.75,31.97)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(67.03,32.39)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(67.29,32.81)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(67.55,33.25)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(67.79,33.69)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(68.02,34.14)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(68.23,34.59)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(68.44,35.05)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(68.63,35.51)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(68.8,35.98)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(68.97,36.46)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(69.12,36.94)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(69.25,37.42)(0.06,0.24){2}{\line(0,1){0.24}}
\multiput(69.38,37.91)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(69.49,38.4)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(69.58,38.89)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(69.67,39.39)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(69.73,39.89)(0.05,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\multiput(59.49,28.2)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(59.21,28.61)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(58.91,29.01)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(58.59,29.39)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(58.24,29.75)(0.09,-0.09){4}{\line(0,-1){0.09}}
\multiput(57.87,30.1)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(57.49,30.42)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(57.09,30.72)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(56.67,30.99)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(56.24,31.24)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(55.79,31.47)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(55.33,31.67)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(54.86,31.84)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(54.38,31.99)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(53.9,32.11)(0.24,-0.06){2}{\line(1,0){0.24}}
\multiput(53.4,32.2)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(52.91,32.27)(0.5,-0.06){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(51.9,24.12)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(51.42,24.06)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(50.95,23.95)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(50.49,23.79)(0.23,0.08){2}{\line(1,0){0.23}}
\multiput(50.05,23.59)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(49.63,23.35)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(49.23,23.06)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(48.87,22.74)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(48.54,22.39)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(48.24,22)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(47.98,21.59)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(47.77,21.16)(0.07,0.14){3}{\line(0,1){0.14}}
\multiput(47.6,20.7)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(47.47,20.24)(0.06,0.23){2}{\line(0,1){0.23}}
\multiput(47.39,19.76)(0.08,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(47.32,19.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(47.32,18.76)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(47.32,18.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(47.37,18.26)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(47.48,17.77)(0.09,-0.24){2}{\line(0,-1){0.24}}
\multiput(47.65,17.29)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(47.88,16.85)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(48.16,16.43)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(48.48,16.04)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(48.85,15.7)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(49.25,15.41)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(49.69,15.16)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(50.16,14.97)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(50.64,14.83)(0.5,-0.08){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(65.19,6.97)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(64.95,7.42)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(64.68,7.84)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(64.35,8.22)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(63.99,8.57)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(63.59,8.88)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(63.16,9.14)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(62.71,9.35)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(62.23,9.51)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(61.74,9.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(61.24,9.67)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(60.74,9.67){\line(1,0){0.5}}
\multiput(60.24,9.62)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(59.75,9.51)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(59.28,9.35)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(58.82,9.14)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(58.39,8.88)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(58,8.57)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(57.63,8.22)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(57.31,7.84)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(57.03,7.42)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(56.8,6.97)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(56.62,6.51)(0.09,0.23){2}{\line(0,1){0.23}}

\linethickness{0.3mm}
\put(70.18,15){\circle{9.46}}

\put(29.25,24.64){\makebox(0,0)[cc]{$=$}}

\put(35.04,24.14){\makebox(0,0)[cc]{$\delta^{-1}$}}

\put(79.25,24.64){\makebox(0,0)[cc]{$=$}}

\put(85.04,24.14){\makebox(0,0)[cc]{$\delta^{-1}$}}

\linethickness{0.3mm}
\multiput(114.24,6.57)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(114.01,7.01)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(113.73,7.43)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(113.41,7.82)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(113.04,8.16)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(112.64,8.47)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(112.22,8.73)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(111.76,8.94)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(111.29,9.1)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(110.8,9.21)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(110.3,9.27)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(109.79,9.27){\line(1,0){0.5}}
\multiput(109.29,9.21)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(108.8,9.1)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(108.33,8.94)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(107.87,8.73)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(107.45,8.47)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(107.05,8.16)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(106.68,7.82)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(106.36,7.43)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(106.08,7.01)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(105.85,6.57)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(105.67,6.1)(0.09,0.23){2}{\line(0,1){0.23}}

\linethickness{1mm}
\multiput(101.96,41.61)(0.04,-12.61){1}{\line(0,-1){12.61}}
\linethickness{0.3mm}
\multiput(110.91,27.1)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(110.82,27.59)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.68,28.06)(0.07,-0.24){2}{\line(0,-1){0.24}}
\multiput(110.51,28.52)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(110.29,28.96)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(110.03,29.38)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(109.74,29.78)(0.07,-0.1){4}{\line(0,-1){0.1}}
\multiput(109.41,30.15)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(109.05,30.49)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(108.66,30.79)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(108.25,31.06)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(107.81,31.29)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(107.36,31.48)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(106.89,31.63)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(106.4,31.74)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(105.91,31.8)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(105.42,31.82)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(104.93,31.79)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(104.44,31.72)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(103.96,31.61)(0.48,0.11){1}{\line(1,0){0.48}}

\linethickness{0.3mm}
\multiput(103.96,11.61)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(104.46,11.7)(0.24,0.06){2}{\line(1,0){0.24}}
\multiput(104.94,11.83)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(105.42,11.98)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(105.89,12.17)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(106.34,12.4)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(106.78,12.65)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(107.2,12.93)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(107.6,13.24)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(107.97,13.57)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(108.33,13.93)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(108.65,14.32)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(108.95,14.72)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(109.23,15.14)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(109.47,15.59)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(109.68,16.04)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(109.86,16.51)(0.07,0.24){2}{\line(0,1){0.24}}
\multiput(110.01,17)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(110.13,17.49)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(110.21,17.98)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(110.26,18.49)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(110.25,19.49)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.19,19.99)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.1,20.49)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.98,20.98)(0.06,-0.24){2}{\line(0,-1){0.24}}

\linethickness{0.3mm}
\multiput(99.55,30.36)(0.14,0.08){3}{\line(1,0){0.14}}
\multiput(99.21,30.02)(0.08,0.08){4}{\line(0,1){0.08}}
\multiput(98.96,29.61)(0.08,0.14){3}{\line(0,1){0.14}}
\multiput(98.81,29.15)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(98.76,28.68)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(98.76,28.68)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(98.82,28.2)(0.08,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.99,27.75)(0.09,-0.13){3}{\line(0,-1){0.13}}
\multiput(99.26,27.35)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(99.61,27.02)(0.14,-0.08){3}{\line(1,0){0.14}}
\multiput(100.02,26.78)(0.23,-0.07){2}{\line(1,0){0.23}}
\multiput(100.48,26.64)(0.48,-0.03){1}{\line(1,0){0.48}}

\linethickness{1mm}
\put(101.96,20.61){\line(0,1){4.25}}
\linethickness{1mm}
\put(101.96,5.61){\line(0,1){11.25}}
\linethickness{0.3mm}
\multiput(101.34,18.73)(0.51,-0.02){1}{\line(1,0){0.51}}
\multiput(101.85,18.71)(0.51,0){1}{\line(1,0){0.51}}
\multiput(102.36,18.71)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(102.86,18.74)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(103.37,18.8)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(103.87,18.89)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(104.36,19.01)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(104.85,19.16)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(105.33,19.33)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(105.79,19.53)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(106.25,19.76)(0.15,0.08){3}{\line(1,0){0.15}}
\multiput(106.69,20.01)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(107.12,20.28)(0.1,0.07){4}{\line(1,0){0.1}}
\multiput(107.53,20.58)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(107.92,20.91)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(108.3,21.25)(0.09,0.09){4}{\line(0,1){0.09}}
\multiput(108.65,21.61)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(108.99,22)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(109.3,22.4)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(109.58,22.82)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(109.85,23.25)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(110.09,23.7)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(110.3,24.16)(0.09,0.24){2}{\line(0,1){0.24}}
\multiput(110.49,24.64)(0.08,0.24){2}{\line(0,1){0.24}}
\multiput(110.65,25.12)(0.07,0.25){2}{\line(0,1){0.25}}
\multiput(110.78,25.61)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(110.88,26.11)(0.08,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\multiput(107.65,24)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(107.32,24.37)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(106.96,24.72)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(106.58,25.05)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(106.18,25.34)(0.1,-0.07){4}{\line(1,0){0.1}}
\multiput(105.76,25.61)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(105.32,25.86)(0.15,-0.08){3}{\line(1,0){0.15}}
\multiput(104.87,26.07)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(104.41,26.25)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(103.93,26.4)(0.24,-0.07){2}{\line(1,0){0.24}}
\multiput(103.44,26.52)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(102.95,26.6)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(102.46,26.65)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(101.96,26.67)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(101.46,26.66)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.96,26.61)(0.5,0.05){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(100.95,18.72)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(100.46,18.64)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(99.99,18.49)(0.24,0.07){2}{\line(1,0){0.24}}
\multiput(99.54,18.29)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(99.13,18.02)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(98.75,17.71)(0.09,0.08){4}{\line(1,0){0.09}}
\multiput(98.42,17.34)(0.08,0.09){4}{\line(0,1){0.09}}
\multiput(98.13,16.94)(0.07,0.1){4}{\line(0,1){0.1}}
\multiput(97.91,16.5)(0.07,0.15){3}{\line(0,1){0.15}}
\multiput(97.75,16.04)(0.08,0.23){2}{\line(0,1){0.23}}
\multiput(97.65,15.55)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(97.61,15.06)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(97.61,15.06)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.64,14.57)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(97.74,14.09)(0.08,-0.23){2}{\line(0,-1){0.23}}
\multiput(97.9,13.62)(0.07,-0.15){3}{\line(0,-1){0.15}}
\multiput(98.12,13.18)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(98.4,12.77)(0.08,-0.09){4}{\line(0,-1){0.09}}
\multiput(98.72,12.41)(0.09,-0.08){4}{\line(1,0){0.09}}
\multiput(99.1,12.09)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(99.51,11.82)(0.15,-0.07){3}{\line(1,0){0.15}}

\linethickness{0.3mm}
\multiput(105.19,41.78)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(105.37,41.31)(0.08,-0.15){3}{\line(0,-1){0.15}}
\multiput(105.6,40.87)(0.09,-0.14){3}{\line(0,-1){0.14}}
\multiput(105.88,40.45)(0.08,-0.1){4}{\line(0,-1){0.1}}
\multiput(106.2,40.06)(0.09,-0.09){4}{\line(1,0){0.09}}
\multiput(106.57,39.72)(0.1,-0.08){4}{\line(1,0){0.1}}
\multiput(106.97,39.41)(0.14,-0.09){3}{\line(1,0){0.14}}
\multiput(107.39,39.15)(0.15,-0.07){3}{\line(1,0){0.15}}
\multiput(107.85,38.94)(0.24,-0.08){2}{\line(1,0){0.24}}
\multiput(108.32,38.78)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(108.81,38.67)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(109.31,38.61){\line(1,0){0.5}}
\multiput(109.82,38.61)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(110.32,38.67)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(110.81,38.78)(0.24,0.08){2}{\line(1,0){0.24}}
\multiput(111.28,38.94)(0.15,0.07){3}{\line(1,0){0.15}}
\multiput(111.74,39.15)(0.14,0.09){3}{\line(1,0){0.14}}
\multiput(112.16,39.41)(0.1,0.08){4}{\line(1,0){0.1}}
\multiput(112.56,39.72)(0.09,0.09){4}{\line(1,0){0.09}}
\multiput(112.93,40.06)(0.08,0.1){4}{\line(0,1){0.1}}
\multiput(113.25,40.45)(0.09,0.14){3}{\line(0,1){0.14}}
\multiput(113.53,40.87)(0.08,0.15){3}{\line(0,1){0.15}}
\multiput(113.76,41.31)(0.09,0.23){2}{\line(0,1){0.23}}

\end{picture}
